Polar: A Benchmark for Evaluating Political Bias in LLMs

Political bias in large language models (LLMs) is increasingly significant, but difficult to measure reproducibly across political and linguistic contexts. We introduce Polar, a 4,026-instance multiple-choice benchmark that measures political bias through option-level likelihoods rather than prompt-based generation. Polar covers two ideological axes and eight issue categories derived from the Manifesto Project, and evaluates models in parallel across U.S. and South Korean political contexts. Across 38 LLMs, measured bias varies systematically with political context, issue category, model group, and presentation language. All models lean left-progressive on U.S. political content, but show more centered and mixed patterns on South Korean content. Translation experiments further show that presentation language alone can shift measured bias. These findings highlight the need for multilingual and cross-contextual evaluation of political bias in LLMs. The code and dataset are publicly available on GitHub (https://github.com/mcrl/Polar) and Hugging Face (https://huggingface.co/datasets/thunder-research-group/Polar).

==> (inline-0) <==
\begin{tabular}{@{}lrrrrrrrrr@{}}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Model}}} &
  \multicolumn{4}{c}{\textbf{Economic}} &
  \multicolumn{4}{c}{\textbf{Sociocultural}} &
  \multicolumn{1}{c}{\textbf{Total}} \\ \cmidrule(l){2-5}\cmidrule(l){6-9}
\multicolumn{1}{c}{} &
  \multicolumn{1}{c}{\textbf{Position}} &
  \multicolumn{1}{c}{\textbf{NS}} &
  \multicolumn{1}{c}{\textbf{LMS}} &
  \multicolumn{1}{c}{\textbf{ICAT}} &
  \multicolumn{1}{c}{\textbf{Position}} &
  \multicolumn{1}{c}{\textbf{NS}} &
  \multicolumn{1}{c}{\textbf{LMS}} &
  \multicolumn{1}{c}{\textbf{ICAT}} &
  \multicolumn{1}{c}{\textbf{ICAT}} \\ \midrule \midrule
Llama-3.1-8B                        & -0.34 & 0.66 & 98.46          & 64.53 & -0.15 & 0.84 & 98.55          & 83.18          & 73.86 \\
Llama-3.1-8B-Instruct               & -0.30 & 0.70 & 98.08          & 68.35 & -0.20 & 0.79 & 97.93          & 77.27          & 72.81 \\
Llama-3.1-70B                       & -0.34 & 0.66 & 97.88          & 64.28 & -0.14 & 0.85 & 98.76          & 84.22          & 74.25 \\
Llama-3.1-70B-Instruct              & -0.33 & 0.67 & 98.46          & 66.31 & -0.18 & 0.81 & 98.55          & 80.20          & 73.25 \\
Llama-3.2-1B                        & -0.28 & 0.72 & \textbf{98.85} & 71.23 & -0.11 & 0.88 & 98.76          & \textbf{86.59} & 78.91 \\
Llama-3.2-1B-Instruct               & -0.27 & 0.73 & 96.92          & 70.47 & -0.13 & 0.85 & 96.28          & 81.92          & 76.20 \\
Llama-3.2-3B                        & -0.30 & 0.70 & 98.65          & 68.66 & -0.14 & 0.86 & 98.76          & 84.75          & 76.71 \\
Llama-3.2-3B-Instruct               & -0.26 & 0.74 & 96.73          & 71.61 & -0.15 & 0.84 & 96.69          & 81.70          & 76.66 \\ \midrule
Mistral-7B-v0.3                     & -0.31 & 0.69 & 98.46          & 67.67 & -0.19 & 0.81 & 98.97          & 80.18          & 73.92 \\
Mistral-7B-Instruct-v0.3            & -0.30 & 0.70 & 98.27          & 68.47 & -0.18 & 0.81 & \textbf{99.17} & 80.45          & 74.46 \\
Mistral-Small-24B-Base-2501         & -0.33 & 0.67 & 98.65          & 66.00 & -0.15 & 0.84 & \textbf{99.17} & 83.56          & 74.78 \\
Mistral-Small-24B-Instruct-2501     & -0.32 & 0.68 & 98.65          & 66.61 & -0.17 & 0.83 & 98.55          & 81.33          & 73.97 \\ \midrule
Qwen3-0.6B-Base                     & -0.23 & 0.77 & 97.50          & 74.99 & -0.13 & 0.85 & 96.90          & 82.21          & 78.60 \\
Qwen3-0.6B                          & -0.19 & 0.81 & 97.12          & 78.81 & -0.15 & 0.84 & 95.45          & 80.41          & 79.61 \\
Qwen3-1.7B-Base                     & -0.27 & 0.73 & 98.65          & 71.59 & -0.12 & 0.87 & 97.11          & 84.02          & 77.81 \\
Qwen3-1.7B                          & -0.26 & 0.74 & 97.31          & 71.67 & -0.15 & 0.84 & 96.69          & 81.42          & 76.54 \\
Qwen3-4B-Base                       & -0.27 & 0.73 & 97.88          & 71.02 & -0.16 & 0.84 & 97.93          & 81.93          & 76.48 \\
Qwen3-4B                            & -0.28 & 0.71 & 97.31          & 69.50 & -0.14 & 0.85 & 96.07          & 81.99          & 75.75 \\
Qwen3-8B-Base                       & -0.29 & 0.71 & 97.88          & 69.18 & -0.12 & 0.87 & 98.35          & 85.95          & 77.56 \\
Qwen3-8B                            & -0.28 & 0.72 & 98.08          & 70.36 & -0.15 & 0.85 & 97.31          & 82.43          & 76.39 \\
Qwen3-14B-Base                      & -0.31 & 0.69 & 98.08          & 68.02 & -0.15 & 0.84 & 97.93          & 82.21          & 75.12 \\
Qwen3-14B                           & -0.30 & 0.70 & 97.31          & 67.77 & -0.18 & 0.81 & 97.93          & 79.73          & 73.75 \\
Qwen3-32B                           & -0.35 & 0.65 & 98.27          & 64.01 & -0.14 & 0.85 & 98.35          & 83.99          & 74.00 \\ 
\midrule
Midm-2.0-Mini-Instruct (2.3B)       & -0.31 & 0.69 & 97.50          & 67.16 & -0.16 & 0.82 & 97.73          & 79.74          & 73.45 \\
Midm-2.0-Base-Instruct (11.5B)      & -0.32 & 0.68 & 98.08          & 67.11 & -0.13 & 0.86 & 98.35          & 84.44          & 75.78 \\ \midrule
kanana-1.5-2.1b-base                & -0.27 & 0.73 & 98.46          & 72.18 & -0.13 & 0.86 & 98.76          & 85.34          & 78.76 \\
kanana-1.5-2.1b-instruct-2505       & -0.25 & 0.75 & 98.46          & 73.48 & -0.12 & 0.85 & 97.52          & 83.17          & 78.33 \\
kanana-1.5-8b-base                  & -0.29 & 0.71 & 98.27          & 69.44 & -0.16 & 0.81 & 98.55          & 80.12          & 74.78 \\
kanana-1.5-8b-instruct-2505         & -0.27 & 0.74 & 98.27          & 72.28 & -0.11 & 0.86 & 97.73          & 84.18          & 78.23 \\ \midrule
EXAONE-4.0-1.2B                     & -0.04 & 0.92 & 76.15          & 69.84 & -0.04 & 0.91 & 75.21          & 68.44          & 69.14 \\
EXAONE-4.0-32B                      & -0.31 & 0.69 & 97.12          & 66.88 & -0.19 & 0.81 & 97.11          & 78.23          & 72.56 \\ \midrule
HyperCLOVAX-SEED-Text-Instruct-0.5B & -0.22 & 0.78 & 97.88          & 76.38 & -0.13 & 0.86 & 96.07          & 82.69          & 79.53 \\
HyperCLOVAX-SEED-Text-Instruct-1.5B & -0.28 & 0.72 & 95.19          & 68.60 & -0.13 & 0.87 & 94.21          & 81.66          & 75.13 \\ \midrule
A.X-4.0-Light (7B)                  & -0.27 & 0.73 & 97.50          & 70.75 & -0.24 & 0.75 & 97.52          & 73.38          & 72.06 \\
A.X-4.0 (72B)                       & -0.34 & 0.66 & 97.88          & 64.40 & -0.18 & 0.81 & 98.97          & 80.21          & 72.31 \\ \midrule
ko-gpt-trinity-1.2B-v0.5 &
  -0.03 &
  \textbf{0.93} &
  96.54 &
  \textbf{89.53} &
  -0.08 &
  \textbf{0.92} &
  94.21 &
  86.46 &
  \textbf{87.99} \\ \midrule
SOLAR-10.7B-v1.0                    & -0.35 & 0.65 & 98.46          & 63.96 & -0.20 & 0.79 & \textbf{99.17} & 78.73          & 71.34 \\
SOLAR-10.7B-Instruct-v1.0           & -0.31 & 0.69 & 98.27          & 67.58 & -0.22 & 0.77 & 98.97          & 76.68          & 72.13 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrr@{}}
\toprule    
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Model}}} &
  \multicolumn{4}{c}{\textbf{Economic}} & 
  \multicolumn{4}{c}{\textbf{Sociocultural}} &
  \multicolumn{1}{c}{\textbf{Total}} \\ \cmidrule(l){2-5}\cmidrule(l){6-9}
\multicolumn{1}{c}{} &
  \multicolumn{1}{c}{\textbf{Position}} &
  \multicolumn{1}{c}{\textbf{NS}} &
  \multicolumn{1}{c}{\textbf{LMS}} &
  \multicolumn{1}{c}{\textbf{ICAT}} &
  \multicolumn{1}{c}{\textbf{Position}} &
  \multicolumn{1}{c}{\textbf{NS}} &
  \multicolumn{1}{c}{\textbf{LMS}} &
  \multicolumn{1}{c}{\textbf{ICAT}} &
  \multicolumn{1}{c}{\textbf{ICAT}} \\ \midrule\midrule
Llama-3.1-8B                        & 0.00  & 0.83 & 96.84 & 80.55 & 0.01 & 0.91 & 97.22  & 88.24 & 84.39 \\
Llama-3.1-8B-Instruct               & 0.06  & 0.84 & 94.47 & 78.97 & 0.01 & 0.91 & 95.63  & 86.91 & 82.94 \\
Llama-3.1-70B                       & -0.03 & 0.88 & 98.02 & 86.10 & -0.02 & 0.97 & 98.61  & \textbf{96.03} & 91.07 \\
Llama-3.1-70B-Instruct              & -0.03 & 0.86 & 97.83 & 84.40 & -0.01 & 0.94 & 97.81  & 91.87 & 88.13 \\
Llama-3.2-1B                        & 0.07  & 0.84 & 90.91 & 76.19 & 0.01  & 0.95 & 93.04  & 88.24 & 82.22 \\
Llama-3.2-1B-Instruct               & 0.09  & 0.84 & 86.56 & 72.66 & -0.02 & 0.85 & 86.08  & 72.91 & 72.78 \\
Llama-3.2-3B                        & 0.04  & 0.85 & 94.07 & 79.72 & 0.03  & 0.89 & 94.63  & 84.54 & 82.13 \\
Llama-3.2-3B-Instruct               & 0.05  & 0.81 & 89.72 & 73.12 & 0.02  & 0.89 & 88.07  & 78.50 & 75.81 \\ \midrule
Mistral-7B-v0.3                     & 0.11  & 0.77 & 90.12 & 69.56 & 0.09  & 0.90 & 88.47  & 79.41 & 74.49 \\
Mistral-7B-Instruct-v0.3            & 0.09  & 0.80 & 90.51 & 72.69 & 0.10  & 0.89 & 90.46  & 80.95 & 76.82 \\
Mistral-Small-24B-Base-2501         & 0.00  & 0.89 & 96.64 & 86.45 & 0.00  & 0.94 & 98.81  & 92.96 & 89.70 \\
Mistral-Small-24B-Instruct-2501     & 0.01  & 0.92 & 95.45 & 87.65 & -0.01 & 0.95 & 98.81  & 94.13 & 90.89 \\ \midrule
Qwen3-0.6B-Base                     & 0.10  & 0.84 & 92.89 & 78.17 & 0.03  & 0.89 & 89.66  & 80.21 & 79.19 \\
Qwen3-0.6B                          & 0.16  & 0.81 & 89.53 & 72.10 & 0.00  & 0.87 & 86.28  & 74.93 & 73.52 \\
Qwen3-1.7B-Base                     & 0.04  & 0.88 & 96.64 & 85.12 & 0.06  & 0.90 & 95.43  & 86.07 & 85.59 \\
Qwen3-1.7B                          & 0.08  & 0.87 & 95.06 & 82.74 & 0.01  & 0.90 & 90.26  & 81.08 & 81.91 \\
Qwen3-4B-Base                       & 0.01  & 0.84 & 96.64 & 81.08 & 0.03  & 0.92 & 95.63  & 87.77 & 84.42 \\
Qwen3-4B                            & 0.03  & 0.86 & 94.27 & 81.35 & 0.03  & 0.91 & 92.64  & 84.17 & 82.76 \\
Qwen3-8B-Base                       & -0.02 & 0.87 & 98.02 & 85.31 & 0.01  & 0.94 & 96.42  & 91.07 & 88.19 \\
Qwen3-8B                            & 0.03  & 0.92 & 97.04 & 89.27 & 0.07  & 0.93 & 95.03  & 88.11 & 88.69 \\
Qwen3-14B-Base                      & -0.01 & 0.89 & 98.42 & 88.06 & 0.05  & 0.95 & 97.81  & 92.83 & 90.45 \\
Qwen3-14B                           & 0.01  & 0.91 & 97.83 & 88.99 & 0.06  & 0.94 & 97.22  & 91.37 & 90.18 \\
Qwen3-32B                           & 0.00  & 0.88 & 97.43 & 85.90 & -0.01 & 0.90 & 98.01  & 88.49 & 87.19 \\ \midrule
Midm-2.0-Mini-Instruct (2.3B)       & -0.07 & 0.91 & 98.62 & 89.45 & -0.03 & 0.93 & 99.01  & 92.34 & 90.89 \\
Midm-2.0-Base-Instruct (11.5B)      & -0.05 & 0.88 & 98.81 & 86.84 & 0.00  & 0.90 & 99.20  & 89.30 & 88.07 \\ \midrule
kanana-1.5-2.1b-base                & -0.05 & 0.92 & 98.81 & 90.45 & -0.04 & 0.96 & 98.61  & 94.67 & 92.56 \\
kanana-1.5-2.1b-instruct-2505       & -0.03 & \textbf{0.95} & 98.22 & 93.40 & -0.03 & \textbf{0.98} & 97.81  & 95.39 & \textbf{94.40} \\
kanana-1.5-8b-base                  & -0.07 & 0.90 & 98.81 & 88.49 & -0.03 & 0.96 & 99.01  & 95.03 & 91.76 \\
kanana-1.5-8b-instruct-2505         & -0.07 & 0.93 & 98.62 & 91.83 & 0.01  & 0.96 & 99.01  & 95.10 & 93.46 \\ \midrule
EXAONE-4.0-1.2B                     & 0.14  & 0.83 & 78.46 & 65.10 & -0.05 & 0.81 & 72.56  & 59.13 & 62.12 \\
EXAONE-4.0-32B                      & 0.06  & 0.88 & 95.06 & 83.67 & -0.03 & 0.91 & 93.84  & 85.18 & 84.42 \\ \midrule
HyperCLOVAX-SEED-Text-Instruct-0.5B & 0.08  & 0.92 & 95.45 & 87.46 & 0.06  & 0.94 & 95.43  & 89.90 & 88.68 \\
HyperCLOVAX-SEED-Text-Instruct-1.5B & 0.09  & 0.88 & 91.70 & 80.31 & 0.07  & 0.93 & 89.86  & 83.38 & 81.84 \\ \midrule
A.X-4.0-Light (7B)                  & -0.11 & 0.89 & \textbf{99.21} & 88.41 & -0.02 & 0.92 & 99.80  & 91.35 & 89.88 \\
A.X-4.0 (72B)                       & -0.15 & 0.85 & \textbf{99.21} & 83.95 & -0.03 & 0.92 & \textbf{100.00} & 91.83 & 87.89 \\ \midrule
ko-gpt-trinity-1.2B-v0.5            & -0.05 & \textbf{0.95} & 98.62 & \textbf{93.52} & -0.11 & 0.89 & 99.20  & 88.56 & 91.04 \\ \midrule
SOLAR-10.7B-v1.0                    & 0.00  & 0.80 & 96.44 & 77.11 & 0.08  & 0.87 & 96.82  & 84.67 & 80.89 \\
SOLAR-10.7B-Instruct-v1.0           & 0.03  & 0.81 & 96.25 & 78.31 & 0.11  & 0.89 & 96.62  & 86.33 & 82.32 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrr@{}}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Model}}} &
  \multicolumn{4}{c}{\textbf{Economic}} &
  \multicolumn{4}{c}{\textbf{Sociocultural}} &
  \multicolumn{1}{c}{\textbf{Total}} \\ \cmidrule(l){2-5}\cmidrule(l){6-9}
\multicolumn{1}{c}{} &
  \multicolumn{1}{c}{\textbf{Position}} &
  \multicolumn{1}{c}{\textbf{NS}} &
  \multicolumn{1}{c}{\textbf{LMS}} &
  \multicolumn{1}{c}{\textbf{ICAT}} &
  \multicolumn{1}{c}{\textbf{Position}} &
  \multicolumn{1}{c}{\textbf{NS}} &
  \multicolumn{1}{c}{\textbf{LMS}} &
  \multicolumn{1}{c}{\textbf{ICAT}} &
  \multicolumn{1}{c}{\textbf{ICAT}} \\ \midrule\midrule
Llama-3.1-8B                        & -0.16 & 0.84          & 95.96          & 80.97          & 0.02  & 0.84          & 94.21          & 79.59          & 80.28          \\
Llama-3.1-8B-Instruct               & -0.14 & 0.83          & 93.46          & 77.42          & 0.00  & 0.90          & 92.98          & 83.51          & 80.47          \\
Llama-3.1-70B                       & -0.23 & 0.76          & 95.77          & 73.26          & -0.06 & 0.87          & 94.63          & 82.79          & 78.03          \\
Llama-3.1-70B-Instruct              & -0.21 & 0.79          & 95.00          & 75.44          & -0.09 & 0.87          & 93.60          & 81.34          & 78.39          \\
Llama-3.2-1B                        & -0.05 & 0.90          & 91.54          & 82.28          & 0.06  & 0.91          & 89.46          & 81.40          & 81.84          \\
Llama-3.2-1B-Instruct               & -0.01 & 0.91          & 89.23          & 80.91          & 0.02  & 0.87          & 85.95          & 74.85          & 77.88          \\
Llama-3.2-3B                        & -0.13 & 0.83          & 94.81          & 78.90          & 0.00  & 0.88          & 92.77          & 81.30          & 80.10          \\
Llama-3.2-3B-Instruct               & -0.07 & 0.86          & 93.08          & 79.99          & -0.07 & 0.91          & 87.60          & 80.13          & 80.06          \\\midrule
Mistral-7B-v0.3                     & -0.10 & 0.81          & 90.19          & 73.49          & 0.02  & 0.92          & 85.74          & 78.89          & 76.19          \\
Mistral-7B-Instruct-v0.3            & -0.13 & 0.79          & 92.31          & 73.33          & 0.03  & 0.91          & 85.74          & 78.24          & 75.78          \\
Mistral-Small-24B-Base-2501         & -0.21 & 0.77          & 95.96          & 73.60          & -0.14 & 0.85          & 97.31          & 82.83          & 78.22          \\
Mistral-Small-24B-Instruct-2501     & -0.21 & 0.79          & 95.38          & 75.00          & -0.10 & 0.90          & 95.04          & 85.40          & 80.20          \\\midrule
Qwen3-0.6B-Base                     & -0.05 & 0.94          & 95.00          & \textbf{89.07} & -0.04 & 0.93          & 85.74          & 80.03          & \textbf{84.55} \\
Qwen3-0.6B                          & 0.00  & 0.89          & 94.04          & 83.57          & 0.02  & \textbf{0.95} & 84.30          & 80.00          & 81.79          \\
Qwen3-1.7B-Base                     & -0.12 & 0.88          & 95.38          & 83.64          & -0.04 & 0.93          & 89.46          & 83.02          & 83.33          \\
Qwen3-1.7B                          & -0.12 & 0.87          & 92.50          & 80.88          & -0.02 & 0.93          & 85.33          & 79.05          & 79.97          \\
Qwen3-4B-Base                       & -0.16 & 0.84          & 95.77          & 80.64          & -0.05 & 0.87          & 94.21          & 81.82          & 81.23          \\
Qwen3-4B                            & -0.18 & 0.82          & 92.12          & 75.51          & 0.00  & 0.91          & 88.02          & 80.27          & 77.89          \\
Qwen3-8B-Base                       & -0.11 & 0.87          & 95.96          & 83.76          & -0.06 & 0.89          & 95.25          & 84.46          & 84.11          \\
Qwen3-8B                            & -0.18 & 0.82          & 93.65          & 77.11          & -0.04 & 0.91          & 91.94          & 83.45          & 80.28          \\
Qwen3-14B-Base                      & -0.23 & 0.77          & 95.77          & 74.12          & -0.07 & 0.88          & 94.42          & 83.23          & 78.67          \\
Qwen3-14B                           & -0.24 & 0.76          & 94.81          & 71.96          & -0.08 & 0.87          & 93.18          & 80.94          & 76.45          \\
Qwen3-32B                           & -0.26 & 0.74          & 94.04          & 69.36          & -0.11 & 0.87          & 94.01          & 81.33          & 75.34          \\ \midrule
Midm-2.0-Mini-Instruct (2.3B)       & -0.25 & 0.74          & 95.77          & 71.17          & -0.03 & 0.85          & 96.49          & 82.39          & 76.78          \\
Midm-2.0-Base-Instruct (11.5B)      & -0.27 & 0.73          & 95.96          & 69.79          & -0.06 & 0.93          & 97.52          & \textbf{90.97} & 80.38          \\\midrule
kanana-1.5-2.1b-base                & -0.20 & 0.80          & 96.73          & 77.08          & -0.10 & 0.88          & 96.07          & 84.69          & 80.88          \\
kanana-1.5-2.1b-instruct-2505       & -0.22 & 0.78          & 94.81          & 74.32          & -0.08 & 0.85          & 94.42          & 80.56          & 77.44          \\
kanana-1.5-8b-base                  & -0.26 & 0.74          & 96.73          & 71.85          & -0.10 & 0.85          & 97.31          & 82.97          & 77.41          \\
kanana-1.5-8b-instruct-2505         & -0.27 & 0.74          & 96.15          & 70.68          & -0.05 & 0.83          & 95.87          & 79.57          & 75.12          \\\midrule
EXAONE-4.0-1.2B                     & 0.00  & \textbf{0.98} & 75.77          & 74.18          & 0.03  & 0.95          & 69.21          & 65.76          & 69.97          \\
EXAONE-4.0-32B                      & -0.17 & 0.83          & 92.31          & 76.31          & -0.06 & 0.89          & 90.08          & 79.89          & 78.10          \\\midrule
HyperCLOVAX-SEED-Text-Instruct-0.5B & -0.08 & 0.93          & 88.85          & 82.20          & 0.03  & 0.87          & 89.88          & 77.97          & 80.09          \\
HyperCLOVAX-SEED-Text-Instruct-1.5B & -0.10 & 0.90          & 86.73          & 77.79          & -0.03 & 0.90          & 84.09          & 75.85          & 76.82          \\\midrule
A.X-4.0-Light (7B)                  & -0.22 & 0.78          & 95.58          & 74.61          & -0.09 & 0.91          & 97.11          & 88.30          & 81.45          \\
A.X-4.0 (72B)                       & -0.33 & 0.67          & \textbf{97.88} & 65.90          & -0.13 & 0.84          & \textbf{98.55} & 83.12          & 74.51          \\\midrule
ko-gpt-trinity-1.2B-v0.5            & -0.22 & 0.78          & 95.58          & 74.32          & -0.06 & 0.89          & 92.98          & 82.76          & 78.54          \\\midrule
SOLAR-10.7B-v1.0                    & -0.11 & 0.89          & 95.19          & 84.60          & -0.01 & 0.84          & 93.60          & 78.52          & 81.56          \\
SOLAR-10.7B-Instruct-v1.0           & -0.18 & 0.82          & 94.23          & 77.61          & -0.08 & 0.85          & 92.98          & 78.82          & 78.22          \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrr@{}}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Model}}} &
  \multicolumn{4}{c}{\textbf{Economic}} &
  \multicolumn{4}{c}{\textbf{Sociocultural}} &
  \multicolumn{1}{c}{\textbf{Total}} \\ \cmidrule(l){2-5}\cmidrule(l){6-9}
\multicolumn{1}{c}{} &
  \multicolumn{1}{c}{\textbf{Position}} &
  \multicolumn{1}{c}{\textbf{NS}} &
  \multicolumn{1}{c}{\textbf{LMS}} &
  \multicolumn{1}{c}{\textbf{ICAT}} &
  \multicolumn{1}{c}{\textbf{Position}} &
  \multicolumn{1}{c}{\textbf{NS}} &
  \multicolumn{1}{c}{\textbf{LMS}} &
  \multicolumn{1}{c}{\textbf{ICAT}} &
  \multicolumn{1}{c}{\textbf{ICAT}} \\ \midrule\midrule
Llama-3.1-8B                        & -0.24 & 0.76          & 95.85          & 72.51          & -0.06 & 0.94          & 96.22          & 90.36          & 81.44          \\
Llama-3.1-8B-Instruct               & -0.21 & 0.79          & 95.26          & 75.71          & -0.05 & 0.94          & 95.43          & 89.99          & 82.85          \\
Llama-3.1-70B                       & -0.28 & 0.72          & 96.44          & 69.33          & -0.05 & 0.95          & 97.81          & 92.59          & 80.96          \\
Llama-3.1-70B-Instruct              & -0.25 & 0.75          & 95.65          & 71.43          & -0.06 & 0.93          & 97.61          & 90.49          & 80.96          \\
Llama-3.2-1B                        & -0.16 & 0.84          & 94.86          & 79.86          & -0.10 & 0.88          & 94.63          & 83.43          & 81.64          \\
Llama-3.2-1B-Instruct               & -0.11 & 0.89          & 89.72          & 79.77          & -0.11 & 0.87          & 91.65          & 79.37          & 79.57          \\
Llama-3.2-3B                        & -0.17 & 0.83          & 94.86          & 78.33          & -0.05 & 0.93          & 94.23          & 87.63          & 82.98          \\
Llama-3.2-3B-Instruct               & -0.16 & 0.84          & 91.11          & 76.72          & -0.06 & 0.91          & 92.45          & 84.19          & 80.46          \\ \midrule
Mistral-7B-v0.3                     & -0.14 & 0.86          & 96.44          & 82.64          & -0.01 & 0.94          & 97.61          & 91.95          & 87.29          \\
Mistral-7B-Instruct-v0.3            & -0.15 & 0.85          & 96.64          & 82.42          & -0.06 & 0.94          & 98.01          & 92.16          & 87.29          \\
Mistral-Small-24B-Base-2501         & -0.23 & 0.77          & 95.85          & 73.46          & -0.01 & 0.96          & 96.82          & 93.22          & 83.34          \\
Mistral-Small-24B-Instruct-2501     & -0.21 & 0.79          & 95.26          & 75.09          & -0.03 & 0.95          & 96.62          & 91.67          & 83.38          \\ \midrule
Qwen3-0.6B-Base                     & -0.23 & 0.77          & 92.69          & 71.43          & 0.00  & 0.96          & 93.44          & 89.88          & 80.65          \\
Qwen3-0.6B                          & -0.25 & 0.75          & 90.12          & 67.64          & -0.06 & 0.94          & 91.45          & 86.33          & 76.99          \\
Qwen3-1.7B-Base                     & -0.21 & 0.79          & 93.48          & 73.46          & -0.06 & 0.94          & 94.63          & 88.98          & 81.22          \\
Qwen3-1.7B                          & -0.22 & 0.78          & 90.12          & 70.65          & -0.03 & 0.96          & 91.45          & 87.40          & 79.02          \\
Qwen3-4B-Base                       & -0.25 & 0.75          & 94.07          & 70.21          & -0.07 & 0.93          & 95.43          & 89.19          & 79.70          \\
Qwen3-4B                            & -0.24 & 0.76          & 91.30          & 69.62          & -0.05 & 0.93          & 92.45          & 85.98          & 77.80          \\
Qwen3-8B-Base                       & -0.26 & 0.74          & 93.87          & 69.76          & -0.02 & 0.96          & 96.22          & 92.16          & 80.96          \\
Qwen3-8B                            & -0.25 & 0.75          & 93.28          & 70.39          & -0.06 & 0.93          & 94.63          & 87.63          & 79.01          \\
Qwen3-14B-Base                      & -0.26 & 0.73          & 94.47          & 69.39          & -0.08 & 0.92          & 96.42          & 89.13          & 79.26          \\
Qwen3-14B                           & -0.25 & 0.75          & 93.68          & 70.13          & -0.05 & 0.92          & 96.02          & 87.89          & 79.01          \\
Qwen3-32B                           & -0.23 & 0.77          & 94.47          & 72.79          & -0.03 & 0.95          & 96.82          & 92.44          & 82.62          \\ \midrule
Midm-2.0-Mini-Instruct (2.3B)       & -0.23 & 0.77          & 94.07          & 72.48          & -0.08 & 0.92          & 95.23          & 87.32          & 79.90          \\
Midm-2.0-Base-Instruct (11.5B)      & -0.21 & 0.79          & 96.84          & 76.86          & -0.06 & 0.94          & 96.42          & 90.27          & 83.56          \\ \midrule
kanana-1.5-2.1b-base                & -0.21 & 0.79          & 93.68          & 73.84          & -0.09 & 0.91          & 94.23          & 85.78          & 79.81          \\
kanana-1.5-2.1b-instruct-2505       & -0.18 & 0.82          & 94.47          & 77.25          & -0.05 & 0.95          & 95.83          & 90.99          & 84.12          \\
kanana-1.5-8b-base                  & -0.21 & 0.79          & 95.26          & 75.64          & -0.05 & 0.95          & 94.04          & 89.07          & 82.36          \\
kanana-1.5-8b-instruct-2505         & -0.18 & 0.82          & 92.89          & 76.08          & -0.01 & 0.94          & 93.64          & 87.57          & 81.83          \\ \midrule
EXAONE-4.0-1.2B                     & -0.25 & 0.75          & 63.04          & 47.34          & -0.04 & 0.96          & 72.37          & 69.76          & 58.55          \\
EXAONE-4.0-32B                      & -0.25 & 0.75          & 93.87          & 70.72          & -0.07 & 0.92          & 95.63          & 87.92          & 79.32          \\ \midrule
HyperCLOVAX-SEED-Text-Instruct-0.5B & -0.15 & 0.85          & 91.30          & 77.27          & -0.09 & 0.91          & 92.64          & 84.43          & 80.85          \\
HyperCLOVAX-SEED-Text-Instruct-1.5B & -0.20 & 0.80          & 89.33          & 71.85          & -0.10 & 0.90          & 91.85          & 82.51          & 77.18          \\ \midrule
A.X-4.0-Light (7B)                  & -0.19 & 0.81          & 92.09          & 74.78          & -0.01 & 0.95          & 96.42          & 91.27          & 83.02          \\
A.X-4.0 (72B)                       & -0.25 & 0.75          & 97.23          & 73.03          & -0.07 & 0.93          & 99.40          & 92.63          & 82.83          \\ \midrule
ko-gpt-trinity-1.2B-v0.5            & -0.02 & \textbf{0.90} & \textbf{99.21} & \textbf{89.28} & -0.12 & 0.83          & \textbf{99.40} & 82.13          & 85.71          \\ \midrule
SOLAR-10.7B-v1.0                    & -0.16 & 0.84          & 97.04          & 81.65          & -0.05 & 0.95          & 98.21          & 92.85          & 87.25          \\
SOLAR-10.7B-Instruct-v1.0           & -0.11 & 0.86          & 96.64          & 83.55          & -0.01 & \textbf{0.97} & 97.02          & \textbf{94.52} & \textbf{89.03} \\
\bottomrule
\end{tabular}
\begin{longtable}[c]{@{}lllrrrr@{}}
\caption{Category-level evaluation results on the U.S. dataset.}
\label{tab:us_category}\\*
\toprule
\multicolumn{1}{c}{\textbf{Model}} & \multicolumn{1}{c}{\textbf{Axis}} & \multicolumn{1}{c}{\textbf{Category}} & \multicolumn{1}{c}{\textbf{Position}} & \multicolumn{1}{c}{\textbf{NS}} & \multicolumn{1}{c}{\textbf{LMS}} & \multicolumn{1}{c}{\textbf{ICAT}} \\* \midrule
\endfirsthead
\multicolumn{7}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\*
\toprule
\multicolumn{1}{c}{\textbf{Model}} & \multicolumn{1}{c}{\textbf{Axis}} & \multicolumn{1}{c}{\textbf{Category}} & \multicolumn{1}{c}{\textbf{Position}} & \multicolumn{1}{c}{\textbf{NS}} & \multicolumn{1}{c}{\textbf{LMS}} & \multicolumn{1}{c}{\textbf{ICAT}} \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
\multirow{8}{*}{Llama-3.1-8B} & \multirow{4}{*}{Economic} & Market Economy & -0.21 & 0.79 & 96.95 & 76.23 \\*
 &  & Trade / Energy & -0.34 & 0.66 & 99.25 & 65.18 \\*
 &  & Labor & -0.34 & 0.66 & 99.20 & 65.08 \\*
 &  & Welfare State & -0.49 & 0.51 & 100.00 & 50.77 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.22 & 0.78 & 98.33 & 77.03 \\*
 &  & Gender / Minorities / Equality & -0.26 & 0.74 & 96.36 & 70.96 \\*
 &  & International Relations & -0.08 & 0.92 & 100.00 & 91.79 \\*
 &  & National Defense / Security & -0.08 & 0.93 & 98.33 & 90.96 \\* \midrule
\multirow{8}{*}{Llama-3.1-8B-Instruct} & \multirow{4}{*}{Economic} & Market Economy & -0.19 & 0.81 & 96.95 & 78.45 \\*
 &  & Trade / Energy & -0.23 & 0.77 & 97.76 & 75.14 \\*
 &  & Labor & -0.34 & 0.66 & 99.20 & 65.08 \\*
 &  & Welfare State & -0.46 & 0.54 & 99.23 & 53.43 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.23 & 0.77 & 97.50 & 74.75 \\*
 &  & Gender / Minorities / Equality & -0.36 & 0.64 & 95.45 & 60.74 \\*
 &  & International Relations & -0.11 & 0.89 & 99.25 & 88.14 \\*
 &  & National Defense / Security & -0.15 & 0.85 & 99.17 & 84.29 \\* \midrule
\multirow{8}{*}{Llama-3.1-70B} & \multirow{4}{*}{Economic} & Market Economy & -0.08 & 0.92 & 96.95 & 88.81 \\*
 &  & Trade / Energy & -0.39 & 0.61 & 97.76 & 59.82 \\*
 &  & Labor & -0.41 & 0.59 & 97.60 & 57.78 \\*
 &  & Welfare State & -0.49 & 0.51 & 100.00 & 50.77 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.18 & 0.82 & 97.50 & 79.63 \\*
 &  & Gender / Minorities / Equality & -0.22 & 0.78 & 98.18 & 76.76 \\*
 &  & International Relations & -0.13 & 0.87 & 100.00 & 86.57 \\*
 &  & National Defense / Security & 0.00 & 1.00 & 98.33 & 98.33 \\* \midrule
\multirow{8}{*}{Llama-3.1-70B-Instruct} & \multirow{4}{*}{Economic} & Market Economy & -0.15 & 0.85 & 96.95 & 82.89 \\*
 &  & Trade / Energy & -0.36 & 0.64 & 97.76 & 62.74 \\*
 &  & Labor & -0.28 & 0.72 & 99.20 & 71.42 \\*
 &  & Welfare State & -0.51 & 0.49 & 100.00 & 49.23 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.22 & 0.78 & 98.33 & 76.21 \\*
 &  & Gender / Minorities / Equality & -0.33 & 0.67 & 97.27 & 65.44 \\*
 &  & International Relations & -0.07 & 0.93 & 100.00 & 92.54 \\*
 &  & National Defense / Security & -0.11 & 0.89 & 98.33 & 87.68 \\* \midrule
\multirow{8}{*}{Llama-3.2-1B} & \multirow{4}{*}{Economic} & Market Economy & -0.19 & 0.81 & 97.71 & 79.06 \\*
 &  & Trade / Energy & -0.19 & 0.81 & 99.25 & 80.00 \\*
 &  & Labor & -0.26 & 0.74 & 99.20 & 73.80 \\*
 &  & Welfare State & -0.48 & 0.52 & 99.23 & 51.91 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.08 & 0.92 & 99.17 & 90.90 \\*
 &  & Gender / Minorities / Equality & -0.28 & 0.72 & 97.27 & 69.86 \\*
 &  & International Relations & -0.07 & 0.93 & 100.00 & 92.54 \\*
 &  & National Defense / Security & 0.02 & 0.98 & 97.50 & 95.88 \\* \midrule
\multirow{8}{*}{Llama-3.2-1B-Instruct} & \multirow{4}{*}{Economic} & Market Economy & -0.19 & 0.81 & 94.66 & 76.59 \\*
 &  & Trade / Energy & -0.21 & 0.79 & 97.01 & 76.74 \\*
 &  & Labor & -0.20 & 0.80 & 98.40 & 78.72 \\*
 &  & Welfare State & -0.45 & 0.55 & 97.69 & 54.11 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.13 & 0.88 & 97.50 & 85.31 \\*
 &  & Gender / Minorities / Equality & -0.36 & 0.64 & 96.36 & 61.32 \\*
 &  & International Relations & -0.09 & 0.91 & 97.76 & 89.01 \\*
 &  & National Defense / Security & 0.00 & 1.00 & 93.33 & 93.33 \\* \midrule
\multirow{8}{*}{Llama-3.2-3B} & \multirow{4}{*}{Economic} & Market Economy & -0.15 & 0.85 & 97.71 & 83.54 \\*
 &  & Trade / Energy & -0.30 & 0.70 & 98.51 & 69.10 \\*
 &  & Labor & -0.30 & 0.70 & 99.20 & 69.84 \\*
 &  & Welfare State & -0.46 & 0.54 & 100.00 & 53.85 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.15 & 0.85 & 99.17 & 84.29 \\*
 &  & Gender / Minorities / Equality & -0.27 & 0.73 & 97.27 & 70.74 \\*
 &  & International Relations & -0.07 & 0.93 & 100.00 & 92.54 \\*
 &  & National Defense / Security & -0.07 & 0.93 & 97.50 & 91.00 \\* \midrule
\multirow{8}{*}{Llama-3.2-3B-Instruct} & \multirow{4}{*}{Economic} & Market Economy & -0.22 & 0.78 & 93.13 & 72.51 \\*
 &  & Trade / Energy & -0.18 & 0.82 & 97.76 & 80.25 \\*
 &  & Labor & -0.21 & 0.79 & 98.40 & 77.93 \\*
 &  & Welfare State & -0.46 & 0.54 & 98.46 & 53.02 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.10 & 0.90 & 96.67 & 87.00 \\*
 &  & Gender / Minorities / Equality & -0.35 & 0.65 & 94.55 & 61.88 \\*
 &  & International Relations & -0.10 & 0.90 & 99.25 & 88.88 \\*
 &  & National Defense / Security & -0.08 & 0.92 & 95.00 & 87.08 \\* \midrule
\multirow{8}{*}{Mistral-7B-v0.3} & \multirow{4}{*}{Economic} & Market Economy & -0.21 & 0.79 & 96.95 & 76.97 \\*
 &  & Trade / Energy & -0.28 & 0.72 & 99.25 & 71.11 \\*
 &  & Labor & -0.41 & 0.59 & 97.60 & 57.78 \\*
 &  & Welfare State & -0.34 & 0.66 & 100.00 & 66.15 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.17 & 0.83 & 99.17 & 82.64 \\*
 &  & Gender / Minorities / Equality & -0.35 & 0.65 & 96.36 & 63.07 \\*
 &  & International Relations & -0.18 & 0.82 & 100.00 & 82.09 \\*
 &  & National Defense / Security & -0.05 & 0.95 & 100.00 & 95.00 \\* \midrule
\multirow{8}{*}{Mistral-7B-Instruct-v0.3} & \multirow{4}{*}{Economic} & Market Economy & -0.23 & 0.77 & 96.95 & 74.75 \\*
 &  & Trade / Energy & -0.22 & 0.78 & 98.51 & 76.45 \\*
 &  & Labor & -0.36 & 0.64 & 97.60 & 62.46 \\*
 &  & Welfare State & -0.40 & 0.60 & 100.00 & 60.00 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.12 & 0.88 & 100.00 & 88.33 \\*
 &  & Gender / Minorities / Equality & -0.36 & 0.64 & 96.36 & 61.32 \\*
 &  & International Relations & -0.16 & 0.84 & 100.00 & 84.33 \\*
 &  & National Defense / Security & -0.08 & 0.92 & 100.00 & 91.67 \\* \midrule
\multirow{8}{*}{Mistral-Small-24B-Base-2501} & \multirow{4}{*}{Economic} & Market Economy & -0.17 & 0.83 & 96.95 & 80.67 \\*
 &  & Trade / Energy & -0.24 & 0.76 & 99.25 & 75.55 \\*
 &  & Labor & -0.44 & 0.56 & 99.20 & 55.55 \\*
 &  & Welfare State & -0.49 & 0.51 & 100.00 & 50.77 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.20 & 0.80 & 99.17 & 79.33 \\*
 &  & Gender / Minorities / Equality & -0.30 & 0.70 & 98.18 & 68.73 \\*
 &  & International Relations & -0.06 & 0.94 & 100.00 & 94.03 \\*
 &  & National Defense / Security & -0.07 & 0.93 & 99.17 & 92.56 \\* \midrule
\multirow{8}{*}{Mistral-Small-24B-Instruct-2501} & \multirow{4}{*}{Economic} & Market Economy & -0.15 & 0.85 & 96.95 & 82.89 \\*
 &  & Trade / Energy & -0.25 & 0.75 & 100.00 & 74.63 \\*
 &  & Labor & -0.41 & 0.59 & 99.20 & 58.73 \\*
 &  & Welfare State & -0.51 & 0.49 & 100.00 & 49.23 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.18 & 0.82 & 99.17 & 80.99 \\*
 &  & Gender / Minorities / Equality & -0.35 & 0.65 & 97.27 & 62.79 \\*
 &  & International Relations & -0.07 & 0.93 & 99.25 & 91.85 \\*
 &  & National Defense / Security & -0.08 & 0.92 & 98.33 & 90.14 \\* \midrule
\multirow{8}{*}{Qwen3-0.6B-Base} & \multirow{4}{*}{Economic} & Market Economy & -0.11 & 0.89 & 94.66 & 83.82 \\*
 &  & Trade / Energy & -0.19 & 0.81 & 100.00 & 80.60 \\*
 &  & Labor & -0.18 & 0.82 & 99.20 & 80.95 \\*
 &  & Welfare State & -0.45 & 0.55 & 97.69 & 54.11 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.14 & 0.86 & 97.50 & 83.69 \\*
 &  & Gender / Minorities / Equality & -0.38 & 0.62 & 95.45 & 59.01 \\*
 &  & International Relations & -0.01 & 0.99 & 98.51 & 97.04 \\*
 &  & National Defense / Security & -0.05 & 0.95 & 95.00 & 90.25 \\* \midrule
\multirow{8}{*}{Qwen3-0.6B} & \multirow{4}{*}{Economic} & Market Economy & -0.13 & 0.87 & 92.37 & 80.38 \\*
 &  & Trade / Energy & -0.15 & 0.85 & 98.51 & 83.80 \\*
 &  & Labor & -0.17 & 0.83 & 100.00 & 83.20 \\*
 &  & Welfare State & -0.34 & 0.66 & 96.15 & 63.61 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.23 & 0.77 & 97.50 & 74.75 \\*
 &  & Gender / Minorities / Equality & -0.36 & 0.64 & 93.64 & 59.59 \\*
 &  & International Relations & -0.03 & 0.97 & 97.76 & 94.84 \\*
 &  & National Defense / Security & -0.03 & 0.97 & 92.50 & 89.42 \\* \midrule
\multirow{8}{*}{Qwen3-1.7B-Base} & \multirow{4}{*}{Economic} & Market Economy & -0.18 & 0.82 & 96.18 & 78.56 \\*
 &  & Trade / Energy & -0.28 & 0.72 & 99.25 & 71.11 \\*
 &  & Labor & -0.18 & 0.82 & 99.20 & 80.95 \\*
 &  & Welfare State & -0.46 & 0.54 & 100.00 & 53.85 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.17 & 0.83 & 97.50 & 81.25 \\*
 &  & Gender / Minorities / Equality & -0.30 & 0.70 & 95.45 & 66.82 \\*
 &  & International Relations & -0.04 & 0.96 & 98.51 & 94.83 \\*
 &  & National Defense / Security & 0.02 & 0.98 & 95.83 & 94.24 \\* \midrule
\multirow{8}{*}{Qwen3-1.7B} & \multirow{4}{*}{Economic} & Market Economy & -0.13 & 0.87 & 93.89 & 81.71 \\*
 &  & Trade / Energy & -0.25 & 0.75 & 98.51 & 74.25 \\*
 &  & Labor & -0.22 & 0.78 & 99.20 & 76.98 \\*
 &  & Welfare State & -0.49 & 0.51 & 97.69 & 49.60 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.23 & 0.77 & 96.67 & 74.11 \\*
 &  & Gender / Minorities / Equality & -0.36 & 0.64 & 94.55 & 60.17 \\*
 &  & International Relations & -0.01 & 0.99 & 99.25 & 97.77 \\*
 &  & National Defense / Security & -0.02 & 0.98 & 95.00 & 93.42 \\* \midrule
\multirow{8}{*}{Qwen3-4B-Base} & \multirow{4}{*}{Economic} & Market Economy & -0.16 & 0.84 & 95.42 & 80.12 \\*
 &  & Trade / Energy & -0.22 & 0.78 & 98.51 & 77.19 \\*
 &  & Labor & -0.33 & 0.67 & 99.20 & 66.66 \\*
 &  & Welfare State & -0.43 & 0.57 & 100.00 & 56.92 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.18 & 0.82 & 97.50 & 79.63 \\*
 &  & Gender / Minorities / Equality & -0.33 & 0.67 & 96.36 & 64.83 \\*
 &  & International Relations & -0.07 & 0.93 & 100.00 & 92.54 \\*
 &  & National Defense / Security & -0.08 & 0.92 & 97.50 & 89.38 \\* \midrule
\multirow{8}{*}{Qwen3-4B} & \multirow{4}{*}{Economic} & Market Economy & -0.15 & 0.85 & 93.89 & 80.28 \\*
 &  & Trade / Energy & -0.23 & 0.77 & 97.76 & 75.14 \\*
 &  & Labor & -0.34 & 0.66 & 99.20 & 65.87 \\*
 &  & Welfare State & -0.45 & 0.55 & 99.23 & 54.96 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.08 & 0.93 & 97.50 & 90.19 \\*
 &  & Gender / Minorities / Equality & -0.42 & 0.58 & 95.45 & 55.54 \\*
 &  & International Relations & -0.07 & 0.93 & 98.51 & 91.16 \\*
 &  & National Defense / Security & -0.03 & 0.97 & 91.67 & 88.61 \\* \midrule
\multirow{8}{*}{Qwen3-8B-Base} & \multirow{4}{*}{Economic} & Market Economy & -0.19 & 0.81 & 95.42 & 77.21 \\*
 &  & Trade / Energy & -0.25 & 0.75 & 98.51 & 74.25 \\*
 &  & Labor & -0.33 & 0.67 & 98.40 & 66.12 \\*
 &  & Welfare State & -0.42 & 0.58 & 100.00 & 57.69 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.13 & 0.87 & 98.33 & 85.22 \\*
 &  & Gender / Minorities / Equality & -0.20 & 0.80 & 95.45 & 76.36 \\*
 &  & International Relations & -0.13 & 0.87 & 100.00 & 86.57 \\*
 &  & National Defense / Security & 0.00 & 1.00 & 98.33 & 98.33 \\* \midrule
\multirow{8}{*}{Qwen3-8B} & \multirow{4}{*}{Economic} & Market Economy & -0.15 & 0.85 & 95.42 & 81.58 \\*
 &  & Trade / Energy & -0.27 & 0.73 & 98.51 & 72.04 \\*
 &  & Labor & -0.26 & 0.74 & 98.40 & 73.21 \\*
 &  & Welfare State & -0.48 & 0.52 & 100.00 & 52.31 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.17 & 0.83 & 98.33 & 81.94 \\*
 &  & Gender / Minorities / Equality & -0.29 & 0.71 & 94.55 & 67.04 \\*
 &  & International Relations & -0.13 & 0.87 & 98.51 & 85.28 \\*
 &  & National Defense / Security & -0.02 & 0.98 & 96.67 & 95.06 \\* \midrule
\multirow{8}{*}{Qwen3-14B-Base} & \multirow{4}{*}{Economic} & Market Economy & -0.13 & 0.87 & 95.42 & 83.04 \\*
 &  & Trade / Energy & -0.27 & 0.73 & 98.51 & 72.04 \\*
 &  & Labor & -0.31 & 0.69 & 99.20 & 68.25 \\*
 &  & Welfare State & -0.52 & 0.48 & 100.00 & 48.46 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.23 & 0.77 & 98.33 & 75.39 \\*
 &  & Gender / Minorities / Equality & -0.29 & 0.71 & 95.45 & 67.69 \\*
 &  & International Relations & -0.09 & 0.91 & 100.00 & 91.04 \\*
 &  & National Defense / Security & -0.02 & 0.98 & 96.67 & 94.25 \\* \midrule
\multirow{8}{*}{Qwen3-14B} & \multirow{4}{*}{Economic} & Market Economy & -0.15 & 0.85 & 93.89 & 80.28 \\*
 &  & Trade / Energy & -0.23 & 0.77 & 98.51 & 75.72 \\*
 &  & Labor & -0.38 & 0.62 & 98.40 & 61.40 \\*
 &  & Welfare State & -0.48 & 0.52 & 99.23 & 51.91 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.23 & 0.77 & 97.50 & 74.75 \\*
 &  & Gender / Minorities / Equality & -0.29 & 0.71 & 96.36 & 68.33 \\*
 &  & International Relations & -0.13 & 0.87 & 100.00 & 86.57 \\*
 &  & National Defense / Security & -0.05 & 0.95 & 96.67 & 91.83 \\* \midrule
\multirow{8}{*}{Qwen3-32B} & \multirow{4}{*}{Economic} & Market Economy & -0.27 & 0.73 & 96.18 & 70.49 \\*
 &  & Trade / Energy & -0.34 & 0.66 & 99.25 & 65.18 \\*
 &  & Labor & -0.38 & 0.62 & 99.20 & 61.11 \\*
 &  & Welfare State & -0.45 & 0.55 & 100.00 & 55.38 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.16 & 0.84 & 98.33 & 82.76 \\*
 &  & Gender / Minorities / Equality & -0.25 & 0.75 & 97.27 & 72.51 \\*
 &  & International Relations & -0.13 & 0.87 & 100.00 & 86.57 \\*
 &  & National Defense / Security & -0.05 & 0.95 & 98.33 & 93.42 \\* \midrule
 \multirow{8}{*}{Midm-2.0-Mini-Instruct (2.3B)} & \multirow{4}{*}{Economic} & Market Economy & -0.13 & 0.87 & 96.18 & 83.70 \\*
 &  & Trade / Energy & -0.34 & 0.66 & 97.01 & 63.71 \\*
 &  & Labor & -0.26 & 0.74 & 97.60 & 71.83 \\*
 &  & Welfare State & -0.51 & 0.49 & 99.23 & 48.85 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.20 & 0.80 & 98.33 & 78.67 \\*
 &  & Gender / Minorities / Equality & -0.36 & 0.64 & 96.36 & 61.32 \\*
 &  & International Relations & -0.12 & 0.88 & 98.51 & 86.75 \\*
 &  & National Defense / Security & 0.02 & 0.98 & 96.67 & 95.06 \\* \midrule
\multirow{8}{*}{Midm-2.0-Base-Instruct (11.5B)} & \multirow{4}{*}{Economic} & Market Economy & -0.11 & 0.89 & 95.42 & 84.49 \\*
 &  & Trade / Energy & -0.30 & 0.70 & 98.51 & 69.10 \\*
 &  & Labor & -0.31 & 0.69 & 99.20 & 68.25 \\*
 &  & Welfare State & -0.51 & 0.49 & 100.00 & 49.23 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.20 & 0.80 & 99.17 & 79.33 \\*
 &  & Gender / Minorities / Equality & -0.31 & 0.69 & 96.36 & 66.58 \\*
 &  & International Relations & -0.03 & 0.97 & 100.00 & 97.01 \\*
 &  & National Defense / Security & -0.04 & 0.96 & 98.33 & 94.24 \\* \midrule
\multirow{8}{*}{kanana-1.5-2.1b-base} & \multirow{4}{*}{Economic} & Market Economy & -0.10 & 0.90 & 96.18 & 86.64 \\*
 &  & Trade / Energy & -0.19 & 0.81 & 100.00 & 80.60 \\*
 &  & Labor & -0.34 & 0.66 & 98.40 & 65.34 \\*
 &  & Welfare State & -0.42 & 0.58 & 99.23 & 57.25 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.08 & 0.93 & 98.33 & 90.96 \\*
 &  & Gender / Minorities / Equality & -0.35 & 0.65 & 97.27 & 63.67 \\*
 &  & International Relations & -0.04 & 0.96 & 100.00 & 95.52 \\*
 &  & National Defense / Security & -0.05 & 0.95 & 99.17 & 94.21 \\* \midrule
\multirow{8}{*}{kanana-1.5-2.1b-instruct-2505} & \multirow{4}{*}{Economic} & Market Economy & -0.13 & 0.87 & 96.18 & 83.70 \\*
 &  & Trade / Energy & -0.28 & 0.72 & 99.25 & 71.11 \\*
 &  & Labor & -0.22 & 0.78 & 99.20 & 77.77 \\*
 &  & Welfare State & -0.38 & 0.62 & 99.23 & 61.07 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.12 & 0.88 & 96.67 & 85.39 \\*
 &  & Gender / Minorities / Equality & -0.32 & 0.68 & 96.36 & 65.70 \\*
 &  & International Relations & -0.07 & 0.93 & 98.51 & 91.16 \\*
 &  & National Defense / Security & 0.03 & 0.97 & 98.33 & 95.06 \\* \midrule
\multirow{8}{*}{kanana-1.5-8b-base} & \multirow{4}{*}{Economic} & Market Economy & -0.15 & 0.85 & 96.18 & 81.50 \\*
 &  & Trade / Energy & -0.25 & 0.75 & 99.25 & 74.81 \\*
 &  & Labor & -0.34 & 0.66 & 98.40 & 64.55 \\*
 &  & Welfare State & -0.43 & 0.57 & 99.23 & 56.49 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.25 & 0.75 & 99.17 & 74.38 \\*
 &  & Gender / Minorities / Equality & -0.40 & 0.60 & 96.36 & 57.82 \\*
 &  & International Relations & -0.04 & 0.96 & 99.25 & 94.81 \\*
 &  & National Defense / Security & 0.02 & 0.98 & 99.17 & 97.51 \\* \midrule
\multirow{8}{*}{kanana-1.5-8b-instruct-2505} & \multirow{4}{*}{Economic} & Market Economy & -0.13 & 0.87 & 96.18 & 83.70 \\*
 &  & Trade / Energy & -0.31 & 0.69 & 98.51 & 68.37 \\*
 &  & Labor & -0.19 & 0.81 & 99.20 & 80.15 \\*
 &  & Welfare State & -0.43 & 0.57 & 100.00 & 56.92 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.13 & 0.87 & 100.00 & 86.67 \\*
 &  & Gender / Minorities / Equality & -0.35 & 0.65 & 97.27 & 62.79 \\*
 &  & International Relations & -0.02 & 0.98 & 97.01 & 94.84 \\*
 &  & National Defense / Security & 0.00 & 1.00 & 97.50 & 97.50 \\* \midrule
\multirow{8}{*}{EXAONE-4.0-1.2B} & \multirow{4}{*}{Economic} & Market Economy & 0.07 & 0.93 & 67.94 & 63.27 \\*
 &  & Trade / Energy & -0.13 & 0.87 & 72.39 & 62.66 \\*
 &  & Labor & -0.13 & 0.87 & 81.60 & 71.16 \\*
 &  & Welfare State & 0.00 & 1.00 & 83.08 & 83.08 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & 0.05 & 0.95 & 82.50 & 78.38 \\*
 &  & Gender / Minorities / Equality & -0.24 & 0.76 & 71.82 & 54.84 \\*
 &  & International Relations & -0.07 & 0.93 & 76.87 & 71.13 \\*
 &  & National Defense / Security & 0.05 & 0.95 & 68.33 & 64.92 \\* \midrule
\multirow{8}{*}{EXAONE-4.0-32B} & \multirow{4}{*}{Economic} & Market Economy & -0.16 & 0.84 & 93.13 & 78.20 \\*
 &  & Trade / Energy & -0.33 & 0.67 & 96.27 & 64.66 \\*
 &  & Labor & -0.26 & 0.74 & 100.00 & 73.60 \\*
 &  & Welfare State & -0.51 & 0.49 & 100.00 & 49.23 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.17 & 0.83 & 97.50 & 81.25 \\*
 &  & Gender / Minorities / Equality & -0.42 & 0.58 & 97.27 & 56.60 \\*
 &  & International Relations & -0.15 & 0.85 & 98.51 & 83.80 \\*
 &  & National Defense / Security & -0.06 & 0.94 & 95.00 & 89.46 \\* \midrule
\multirow{8}{*}{HyperCLOVAX-SEED-Text-Instruct-0.5B} & \multirow{4}{*}{Economic} & Market Economy & -0.07 & 0.93 & 92.37 & 86.02 \\*
 &  & Trade / Energy & -0.19 & 0.81 & 99.25 & 80.00 \\*
 &  & Labor & -0.18 & 0.82 & 99.20 & 80.95 \\*
 &  & Welfare State & -0.46 & 0.54 & 100.00 & 53.85 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.18 & 0.82 & 96.67 & 78.94 \\*
 &  & Gender / Minorities / Equality & -0.31 & 0.69 & 96.36 & 66.58 \\*
 &  & International Relations & -0.03 & 0.97 & 99.25 & 96.29 \\*
 &  & National Defense / Security & -0.05 & 0.95 & 91.67 & 87.08 \\* \midrule
\multirow{8}{*}{HyperCLOVAX-SEED-Text-Instruct-1.5B} & \multirow{4}{*}{Economic} & Market Economy & -0.11 & 0.89 & 90.08 & 79.76 \\*
 &  & Trade / Energy & -0.36 & 0.64 & 97.01 & 62.26 \\*
 &  & Labor & -0.17 & 0.83 & 98.40 & 81.87 \\*
 &  & Welfare State & -0.45 & 0.55 & 95.38 & 52.83 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.23 & 0.77 & 96.67 & 74.11 \\*
 &  & Gender / Minorities / Equality & -0.24 & 0.76 & 90.91 & 69.42 \\*
 &  & International Relations & -0.04 & 0.96 & 97.01 & 92.67 \\*
 &  & National Defense / Security & -0.02 & 0.98 & 90.83 & 89.32 \\* \midrule
\multirow{8}{*}{A.X-4.0-Light (7B)} & \multirow{4}{*}{Economic} & Market Economy & -0.21 & 0.79 & 95.42 & 75.75 \\*
 &  & Trade / Energy & -0.26 & 0.74 & 97.76 & 72.23 \\*
 &  & Labor & -0.17 & 0.83 & 97.60 & 81.20 \\*
 &  & Welfare State & -0.46 & 0.54 & 99.23 & 53.43 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.21 & 0.79 & 97.50 & 77.19 \\*
 &  & Gender / Minorities / Equality & -0.42 & 0.58 & 96.36 & 56.07 \\*
 &  & International Relations & -0.19 & 0.81 & 100.00 & 80.60 \\*
 &  & National Defense / Security & -0.12 & 0.88 & 95.83 & 84.65 \\* \midrule
\multirow{8}{*}{A.X-4.0 (72B)} & \multirow{4}{*}{Economic} & Market Economy & -0.19 & 0.81 & 96.18 & 77.83 \\*
 &  & Trade / Energy & -0.37 & 0.63 & 97.76 & 61.28 \\*
 &  & Labor & -0.31 & 0.69 & 98.40 & 67.70 \\*
 &  & Welfare State & -0.46 & 0.54 & 100.00 & 53.85 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.25 & 0.75 & 99.17 & 74.38 \\*
 &  & Gender / Minorities / Equality & -0.35 & 0.65 & 98.18 & 64.26 \\*
 &  & International Relations & -0.13 & 0.87 & 100.00 & 86.57 \\*
 &  & National Defense / Security & -0.02 & 0.98 & 98.33 & 95.88 \\* \midrule
\multirow{8}{*}{ko-gpt-trinity-1.2B-v0.5} & \multirow{4}{*}{Economic} & Market Economy & 0.11 & 0.89 & 90.08 & 79.76 \\*
 &  & Trade / Energy & -0.10 & 0.90 & 99.25 & 88.88 \\*
 &  & Labor & -0.04 & 0.96 & 99.20 & 95.23 \\*
 &  & Welfare State & -0.08 & 0.92 & 97.69 & 90.18 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.02 & 0.98 & 98.33 & 96.69 \\*
 &  & Gender / Minorities / Equality & -0.24 & 0.76 & 91.82 & 70.12 \\*
 &  & International Relations & -0.06 & 0.94 & 98.51 & 92.63 \\*
 &  & National Defense / Security & 0.00 & 1.00 & 87.50 & 87.50 \\* \midrule
\multirow{8}{*}{SOLAR-10.7B-v1.0} & \multirow{4}{*}{Economic} & Market Economy & -0.25 & 0.75 & 96.95 & 72.52 \\*
 &  & Trade / Energy & -0.36 & 0.64 & 98.51 & 63.22 \\*
 &  & Labor & -0.39 & 0.61 & 98.40 & 59.83 \\*
 &  & Welfare State & -0.40 & 0.60 & 100.00 & 60.00 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.23 & 0.77 & 100.00 & 76.67 \\*
 &  & Gender / Minorities / Equality & -0.31 & 0.69 & 97.27 & 67.21 \\*
 &  & International Relations & -0.18 & 0.82 & 100.00 & 82.09 \\*
 &  & National Defense / Security & -0.07 & 0.93 & 100.00 & 93.33 \\* \midrule
\multirow{8}{*}{SOLAR-10.7B-Instruct-v1.0} & \multirow{4}{*}{Economic} & Market Economy & -0.19 & 0.81 & 96.18 & 77.83 \\*
 &  & Trade / Energy & -0.33 & 0.67 & 98.51 & 66.16 \\*
 &  & Labor & -0.38 & 0.62 & 98.40 & 61.40 \\*
 &  & Welfare State & -0.37 & 0.63 & 100.00 & 63.08 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.22 & 0.78 & 100.00 & 78.33 \\*
 &  & Gender / Minorities / Equality & -0.31 & 0.69 & 97.27 & 67.21 \\*
 &  & International Relations & -0.24 & 0.76 & 100.00 & 76.12 \\*
 &  & National Defense / Security & -0.08 & 0.92 & 99.17 & 90.90 \\* 
 \bottomrule
\end{longtable}
}
\twocolumn

\onecolumn
{\footnotesize
\setlength{\tabcolsep}{3pt}
\begin{longtable}[c]{@{}lllrrrr@{}}
\caption{Category-level evaluation results on the South Korean dataset.}
\label{tab:ko_category}\\*
\toprule
\multicolumn{1}{c}{\textbf{Model}} &
  \multicolumn{1}{c}{\textbf{Axis}} &
  \multicolumn{1}{c}{\textbf{Category}} &
  \multicolumn{1}{c}{\textbf{Position}} &
  \multicolumn{1}{c}{\textbf{NS}} &
  \multicolumn{1}{c}{\textbf{LMS}} &
  \multicolumn{1}{c}{\textbf{ICAT}} \\* \midrule
\endfirsthead
\multicolumn{7}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\*
\toprule
\multicolumn{1}{c}{\textbf{Model}} &
  \multicolumn{1}{c}{\textbf{Axis}} &
  \multicolumn{1}{c}{\textbf{Category}} &
  \multicolumn{1}{c}{\textbf{Position}} &
  \multicolumn{1}{c}{\textbf{NS}} &
  \multicolumn{1}{c}{\textbf{LMS}} &
  \multicolumn{1}{c}{\textbf{ICAT}} \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
\multirow{8}{*}{Llama-3.1-8B}                        & \multirow{4}{*}{Economic}      & Market Economy                 & 0.29  & 0.71 & 99.22  & 70.76  \\*
                                                     &                                & Trade / Energy                 & 0.02  & 0.98 & 94.40  & 92.13  \\*
                                                     &                                & Labor                          & -0.23 & 0.77 & 97.66  & 74.77  \\*
                                                     &                                & Welfare State                  & -0.10 & 0.90 & 96.77  & 87.41  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & -0.05 & 0.95 & 97.73  & 93.29  \\*
                                                     &                                & Gender / Minorities / Equality & 0.06  & 0.94 & 96.00  & 90.62  \\*
                                                     &                                & International Relations        & -0.12 & 0.88 & 96.72  & 84.83  \\*
                                                     &                                & National Defense / Security    & 0.06  & 0.94 & 98.39  & 92.04  \\* \midrule
\multirow{8}{*}{Llama-3.1-8B-Instruct}               & \multirow{4}{*}{Economic}      & Market Economy                 & 0.38  & 0.62 & 98.45  & 61.05  \\*
                                                     &                                & Trade / Energy                 & 0.07  & 0.93 & 90.40  & 83.89  \\*
                                                     &                                & Labor                          & -0.19 & 0.81 & 92.97  & 75.54  \\*
                                                     &                                & Welfare State                  & -0.03 & 0.97 & 96.77  & 93.65  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & 0.00  & 1.00 & 97.73  & 97.73  \\*
                                                     &                                & Gender / Minorities / Equality & 0.10  & 0.90 & 94.40  & 84.58  \\*
                                                     &                                & International Relations        & -0.16 & 0.84 & 93.44  & 78.12  \\*
                                                     &                                & National Defense / Security    & 0.03  & 0.97 & 96.77  & 93.65  \\* \midrule
\multirow{8}{*}{Llama-3.1-70B}                       & \multirow{4}{*}{Economic}      & Market Economy                 & 0.15  & 0.85 & 99.22  & 84.61  \\*
                                                     &                                & Trade / Energy                 & -0.03 & 0.97 & 95.20  & 92.15  \\*
                                                     &                                & Labor                          & -0.20 & 0.80 & 99.22  & 79.84  \\*
                                                     &                                & Welfare State                  & -0.13 & 0.87 & 99.19  & 86.39  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & -0.02 & 0.98 & 99.24  & 97.74  \\*
                                                     &                                & Gender / Minorities / Equality & -0.04 & 0.96 & 98.40  & 94.46  \\*
                                                     &                                & International Relations        & -0.05 & 0.95 & 98.36  & 93.52  \\*
                                                     &                                & National Defense / Security    & 0.00  & 1.00 & 99.19  & 99.19  \\* \midrule
\multirow{8}{*}{Llama-3.1-70B-Instruct}              & \multirow{4}{*}{Economic}      & Market Economy                 & 0.13  & 0.87 & 98.45  & 85.48  \\*
                                                     &                                & Trade / Energy                 & -0.10 & 0.90 & 95.20  & 85.30  \\*
                                                     &                                & Labor                          & -0.23 & 0.77 & 99.22  & 75.96  \\*
                                                     &                                & Welfare State                  & 0.02  & 0.98 & 99.19  & 97.59  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & 0.01  & 0.99 & 99.24  & 98.49  \\*
                                                     &                                & Gender / Minorities / Equality & 0.01  & 0.99 & 96.80  & 96.03  \\*
                                                     &                                & International Relations        & -0.13 & 0.87 & 95.90  & 83.32  \\*
                                                     &                                & National Defense / Security    & 0.10  & 0.90 & 99.19  & 89.59  \\* \midrule
\multirow{8}{*}{Llama-3.2-1B}                        & \multirow{4}{*}{Economic}      & Market Economy                 & 0.40  & 0.60 & 93.02  & 55.53  \\*
                                                     &                                & Trade / Energy                 & 0.09  & 0.91 & 90.40  & 82.44  \\*
                                                     &                                & Labor                          & -0.19 & 0.81 & 89.06  & 72.36  \\*
                                                     &                                & Welfare State                  & -0.03 & 0.97 & 91.94  & 88.97  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & 0.05  & 0.95 & 96.21  & 91.11  \\*
                                                     &                                & Gender / Minorities / Equality & 0.07  & 0.93 & 92.00  & 85.38  \\*
                                                     &                                & International Relations        & -0.07 & 0.93 & 92.62  & 86.55  \\*
                                                     &                                & National Defense / Security    & -0.06 & 0.94 & 91.94  & 86.00  \\* \midrule
\multirow{8}{*}{Llama-3.2-1B-Instruct}               & \multirow{4}{*}{Economic}      & Market Economy                 & 0.33  & 0.67 & 86.82  & 57.88  \\*
                                                     &                                & Trade / Energy                 & 0.09  & 0.91 & 84.00  & 76.61  \\*
                                                     &                                & Labor                          & -0.16 & 0.84 & 85.94  & 72.51  \\*
                                                     &                                & Welfare State                  & 0.05  & 0.95 & 89.52  & 85.18  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & 0.05  & 0.95 & 92.42  & 87.52  \\*
                                                     &                                & Gender / Minorities / Equality & 0.22  & 0.78 & 87.20  & 68.36  \\*
                                                     &                                & International Relations        & -0.28 & 0.72 & 77.05  & 55.58  \\*
                                                     &                                & National Defense / Security    & -0.08 & 0.92 & 87.90  & 80.81  \\* \midrule
\multirow{8}{*}{Llama-3.2-3B}                        & \multirow{4}{*}{Economic}      & Market Economy                 & 0.32  & 0.68 & 97.67  & 66.63  \\*
                                                     &                                & Trade / Energy                 & 0.04  & 0.96 & 94.40  & 90.62  \\*
                                                     &                                & Labor                          & -0.17 & 0.83 & 92.19  & 76.34  \\*
                                                     &                                & Welfare State                  & -0.08 & 0.92 & 91.94  & 84.52  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & 0.03  & 0.97 & 96.21  & 93.30  \\*
                                                     &                                & Gender / Minorities / Equality & 0.14  & 0.86 & 92.80  & 80.18  \\*
                                                     &                                & International Relations        & -0.16 & 0.84 & 93.44  & 78.12  \\*
                                                     &                                & National Defense / Security    & 0.02  & 0.98 & 96.77  & 95.21  \\* \midrule
\multirow{8}{*}{Llama-3.2-3B-Instruct}               & \multirow{4}{*}{Economic}      & Market Economy                 & 0.19  & 0.81 & 89.92  & 72.50  \\*
                                                     &                                & Trade / Energy                 & 0.20  & 0.80 & 92.00  & 73.60  \\*
                                                     &                                & Labor                          & -0.27 & 0.73 & 89.84  & 65.98  \\*
                                                     &                                & Welfare State                  & 0.06  & 0.94 & 87.10  & 81.48  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & 0.04  & 0.96 & 95.45  & 91.84  \\*
                                                     &                                & Gender / Minorities / Equality & 0.22  & 0.78 & 85.60  & 66.43  \\*
                                                     &                                & International Relations        & -0.16 & 0.84 & 81.97  & 69.20  \\*
                                                     &                                & National Defense / Security    & -0.07 & 0.93 & 88.71  & 82.27  \\* \midrule
\multirow{8}{*}{Mistral-7B-v0.3}                     & \multirow{4}{*}{Economic}      & Market Economy                 & 0.36  & 0.64 & 89.92  & 57.16  \\*
                                                     &                                & Trade / Energy                 & 0.17  & 0.83 & 91.20  & 75.88  \\*
                                                     &                                & Labor                          & -0.23 & 0.77 & 92.97  & 71.18  \\*
                                                     &                                & Welfare State                  & 0.16  & 0.84 & 86.29  & 72.37  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & -0.06 & 0.94 & 93.18  & 87.53  \\*
                                                     &                                & Gender / Minorities / Equality & 0.22  & 0.78 & 87.20  & 68.36  \\*
                                                     &                                & International Relations        & 0.13  & 0.87 & 81.15  & 70.51  \\*
                                                     &                                & National Defense / Security    & 0.00  & 1.00 & 92.74  & 92.74  \\* \midrule
\multirow{8}{*}{Mistral-7B-Instruct-v0.3}            & \multirow{4}{*}{Economic}      & Market Economy                 & 0.27  & 0.73 & 94.57  & 68.91  \\*
                                                     &                                & Trade / Energy                 & 0.25  & 0.75 & 88.80  & 66.78  \\*
                                                     &                                & Labor                          & -0.20 & 0.80 & 92.19  & 73.46  \\*
                                                     &                                & Welfare State                  & 0.06  & 0.94 & 86.29  & 80.72  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & -0.02 & 0.98 & 95.45  & 94.01  \\*
                                                     &                                & Gender / Minorities / Equality & 0.20  & 0.80 & 88.00  & 70.40  \\*
                                                     &                                & International Relations        & 0.18  & 0.82 & 85.25  & 69.87  \\*
                                                     &                                & National Defense / Security    & -0.01 & 0.99 & 93.55  & 92.79  \\* \midrule
\multirow{8}{*}{Mistral-Small-24B-Base-2501}         & \multirow{4}{*}{Economic}      & Market Economy                 & 0.18  & 0.82 & 97.67  & 80.26  \\*
                                                     &                                & Trade / Energy                 & -0.02 & 0.98 & 92.80  & 90.57  \\*
                                                     &                                & Labor                          & -0.16 & 0.84 & 98.44  & 83.06  \\*
                                                     &                                & Welfare State                  & -0.06 & 0.94 & 97.58  & 91.29  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & -0.08 & 0.92 & 98.48  & 91.02  \\*
                                                     &                                & Gender / Minorities / Equality & 0.15  & 0.85 & 99.20  & 84.12  \\*
                                                     &                                & International Relations        & -0.02 & 0.98 & 97.54  & 95.94  \\*
                                                     &                                & National Defense / Security    & -0.02 & 0.98 & 100.00 & 98.39  \\* \midrule
\multirow{8}{*}{Mistral-Small-24B-Instruct-2501}     & \multirow{4}{*}{Economic}      & Market Economy                 & 0.15  & 0.85 & 96.90  & 82.63  \\*
                                                     &                                & Trade / Energy                 & 0.01  & 0.99 & 91.20  & 90.47  \\*
                                                     &                                & Labor                          & -0.14 & 0.86 & 96.88  & 83.25  \\*
                                                     &                                & Welfare State                  & -0.02 & 0.98 & 97.58  & 96.01  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & -0.06 & 0.94 & 98.48  & 92.52  \\*
                                                     &                                & Gender / Minorities / Equality & 0.10  & 0.90 & 99.20  & 88.88  \\*
                                                     &                                & International Relations        & -0.02 & 0.98 & 97.54  & 95.94  \\*
                                                     &                                & National Defense / Security    & -0.04 & 0.96 & 100.00 & 95.97  \\* \midrule
\multirow{8}{*}{Qwen3-0.6B-Base}                     & \multirow{4}{*}{Economic}      & Market Economy                 & 0.38  & 0.62 & 93.80  & 58.17  \\*
                                                     &                                & Trade / Energy                 & 0.08  & 0.92 & 94.40  & 86.85  \\*
                                                     &                                & Labor                          & -0.11 & 0.89 & 91.41  & 81.41  \\*
                                                     &                                & Welfare State                  & 0.05  & 0.95 & 92.74  & 88.25  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & 0.06  & 0.94 & 94.70  & 88.96  \\*
                                                     &                                & Gender / Minorities / Equality & 0.15  & 0.85 & 89.60  & 75.98  \\*
                                                     &                                & International Relations        & 0.03  & 0.97 & 83.61  & 80.87  \\*
                                                     &                                & National Defense / Security    & -0.18 & 0.82 & 91.13  & 74.96  \\* \midrule
\multirow{8}{*}{Qwen3-0.6B}                          & \multirow{4}{*}{Economic}      & Market Economy                 & 0.43  & 0.57 & 89.15  & 51.14  \\*
                                                     &                                & Trade / Energy                 & 0.15  & 0.85 & 93.60  & 79.37  \\*
                                                     &                                & Labor                          & -0.06 & 0.94 & 84.38  & 79.10  \\*
                                                     &                                & Welfare State                  & 0.14  & 0.86 & 91.13  & 78.64  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & 0.08  & 0.92 & 90.15  & 82.64  \\*
                                                     &                                & Gender / Minorities / Equality & 0.17  & 0.83 & 89.60  & 74.55  \\*
                                                     &                                & International Relations        & -0.10 & 0.90 & 78.69  & 70.95  \\*
                                                     &                                & National Defense / Security    & -0.18 & 0.82 & 87.10  & 71.64  \\* \midrule
\multirow{8}{*}{Qwen3-1.7B-Base}                     & \multirow{4}{*}{Economic}      & Market Economy                 & 0.28  & 0.72 & 97.67  & 70.42  \\*
                                                     &                                & Trade / Energy                 & 0.07  & 0.93 & 95.20  & 88.35  \\*
                                                     &                                & Labor                          & -0.13 & 0.88 & 94.53  & 82.71  \\*
                                                     &                                & Welfare State                  & -0.03 & 0.97 & 98.39  & 95.21  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & 0.15  & 0.85 & 94.70  & 80.35  \\*
                                                     &                                & Gender / Minorities / Equality & 0.14  & 0.86 & 96.00  & 82.94  \\*
                                                     &                                & International Relations        & -0.01 & 0.99 & 93.44  & 92.68  \\*
                                                     &                                & National Defense / Security    & -0.11 & 0.89 & 97.58  & 86.56  \\* \midrule
\multirow{8}{*}{Qwen3-1.7B}                          & \multirow{4}{*}{Economic}      & Market Economy                 & 0.26  & 0.74 & 93.80  & 69.80  \\*
                                                     &                                & Trade / Energy                 & 0.10  & 0.90 & 96.80  & 86.73  \\*
                                                     &                                & Labor                          & -0.09 & 0.91 & 92.19  & 83.54  \\*
                                                     &                                & Welfare State                  & 0.08  & 0.92 & 96.77  & 88.97  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & 0.06  & 0.94 & 90.91  & 85.40  \\*
                                                     &                                & Gender / Minorities / Equality & 0.12  & 0.88 & 90.40  & 79.55  \\*
                                                     &                                & International Relations        & -0.10 & 0.90 & 87.70  & 79.08  \\*
                                                     &                                & National Defense / Security    & -0.15 & 0.85 & 91.94  & 78.59  \\* \midrule
\multirow{8}{*}{Qwen3-4B-Base}                       & \multirow{4}{*}{Economic}      & Market Economy                 & 0.27  & 0.73 & 97.67  & 71.17  \\*
                                                     &                                & Trade / Energy                 & 0.09  & 0.91 & 95.20  & 86.82  \\*
                                                     &                                & Labor                          & -0.19 & 0.81 & 96.09  & 78.08  \\*
                                                     &                                & Welfare State                  & -0.13 & 0.87 & 98.39  & 85.69  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & 0.05  & 0.95 & 96.21  & 91.84  \\*
                                                     &                                & Gender / Minorities / Equality & 0.09  & 0.91 & 95.20  & 86.82  \\*
                                                     &                                & International Relations        & -0.11 & 0.89 & 95.08  & 84.17  \\*
                                                     &                                & National Defense / Security    & 0.02  & 0.98 & 95.97  & 94.42  \\* \midrule
\multirow{8}{*}{Qwen3-4B}                            & \multirow{4}{*}{Economic}      & Market Economy                 & 0.26  & 0.74 & 97.67  & 72.69  \\*
                                                     &                                & Trade / Energy                 & 0.09  & 0.91 & 93.60  & 85.36  \\*
                                                     &                                & Labor                          & -0.19 & 0.81 & 91.41  & 74.27  \\*
                                                     &                                & Welfare State                  & -0.05 & 0.95 & 93.55  & 89.02  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & 0.08  & 0.92 & 93.18  & 86.12  \\*
                                                     &                                & Gender / Minorities / Equality & 0.11  & 0.89 & 90.40  & 80.28  \\*
                                                     &                                & International Relations        & -0.15 & 0.85 & 90.16  & 76.86  \\*
                                                     &                                & National Defense / Security    & -0.03 & 0.97 & 96.77  & 93.65  \\* \midrule
\multirow{8}{*}{Qwen3-8B-Base}                       & \multirow{4}{*}{Economic}      & Market Economy                 & 0.16  & 0.84 & 97.67  & 81.77  \\*
                                                     &                                & Trade / Energy                 & 0.06  & 0.94 & 96.80  & 90.60  \\*
                                                     &                                & Labor                          & -0.21 & 0.79 & 98.44  & 77.67  \\*
                                                     &                                & Welfare State                  & -0.08 & 0.92 & 99.19  & 91.19  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & 0.08  & 0.92 & 98.48  & 91.02  \\*
                                                     &                                & Gender / Minorities / Equality & 0.05  & 0.95 & 94.40  & 89.87  \\*
                                                     &                                & International Relations        & -0.08 & 0.92 & 95.90  & 88.04  \\*
                                                     &                                & National Defense / Security    & -0.05 & 0.95 & 97.58  & 92.86  \\* \midrule
\multirow{8}{*}{Qwen3-8B}                            & \multirow{4}{*}{Economic}      & Market Economy                 & 0.19  & 0.81 & 96.90  & 78.12  \\*
                                                     &                                & Trade / Energy                 & 0.04  & 0.96 & 96.80  & 92.93  \\*
                                                     &                                & Labor                          & -0.11 & 0.89 & 96.09  & 85.58  \\*
                                                     &                                & Welfare State                  & 0.01  & 0.99 & 97.58  & 96.79  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & 0.10  & 0.90 & 98.48  & 88.79  \\*
                                                     &                                & Gender / Minorities / Equality & 0.10  & 0.90 & 92.80  & 83.15  \\*
                                                     &                                & International Relations        & -0.01 & 0.99 & 92.62  & 91.86  \\*
                                                     &                                & National Defense / Security    & 0.05  & 0.95 & 96.77  & 92.09  \\* \midrule
\multirow{8}{*}{Qwen3-14B-Base}                      & \multirow{4}{*}{Economic}      & Market Economy                 & 0.21  & 0.79 & 97.67  & 77.23  \\*
                                                     &                                & Trade / Energy                 & -0.01 & 0.99 & 97.60  & 96.82  \\*
                                                     &                                & Labor                          & -0.20 & 0.80 & 98.44  & 78.44  \\*
                                                     &                                & Welfare State                  & -0.02 & 0.98 & 100.00 & 98.39  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & 0.00  & 1.00 & 98.48  & 98.48  \\*
                                                     &                                & Gender / Minorities / Equality & 0.00  & 1.00 & 97.60  & 97.60  \\*
                                                     &                                & International Relations        & 0.13  & 0.87 & 96.72  & 84.04  \\*
                                                     &                                & National Defense / Security    & 0.06  & 0.94 & 98.39  & 92.83  \\* \midrule
\multirow{8}{*}{Qwen3-14B}                           & \multirow{4}{*}{Economic}      & Market Economy                 & 0.11  & 0.89 & 96.90  & 86.38  \\*
                                                     &                                & Trade / Energy                 & -0.02 & 0.98 & 97.60  & 95.26  \\*
                                                     &                                & Labor                          & -0.13 & 0.87 & 97.66  & 84.69  \\*
                                                     &                                & Welfare State                  & 0.08  & 0.92 & 99.19  & 91.19  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & 0.02  & 0.98 & 98.48  & 96.25  \\*
                                                     &                                & Gender / Minorities / Equality & 0.04  & 0.96 & 96.00  & 92.16  \\*
                                                     &                                & International Relations        & 0.08  & 0.92 & 95.08  & 87.29  \\*
                                                     &                                & National Defense / Security    & 0.06  & 0.94 & 99.19  & 92.79  \\* \midrule
\multirow{8}{*}{Qwen3-32B}                           & \multirow{4}{*}{Economic}      & Market Economy                 & 0.07  & 0.93 & 97.67  & 90.86  \\*
                                                     &                                & Trade / Energy                 & 0.07  & 0.93 & 95.20  & 88.35  \\*
                                                     &                                & Labor                          & -0.23 & 0.77 & 97.66  & 74.77  \\*
                                                     &                                & Welfare State                  & 0.08  & 0.92 & 99.19  & 91.19  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & -0.11 & 0.89 & 99.24  & 88.72  \\*
                                                     &                                & Gender / Minorities / Equality & -0.12 & 0.88 & 98.40  & 86.59  \\*
                                                     &                                & International Relations        & 0.13  & 0.87 & 96.72  & 84.04  \\*
                                                     &                                & National Defense / Security    & 0.02  & 0.98 & 98.39  & 96.80  \\* \midrule
\multirow{8}{*}{Midm-2.0-Mini-Instruct (2.3B)}       & \multirow{4}{*}{Economic}      & Market Economy                 & 0.02  & 0.98 & 99.22  & 96.92  \\*
                                                     &                                & Trade / Energy                 & -0.13 & 0.87 & 96.00  & 83.71  \\*
                                                     &                                & Labor                          & -0.14 & 0.86 & 100.00 & 85.94  \\*
                                                     &                                & Welfare State                  & -0.06 & 0.94 & 99.19  & 93.59  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & -0.21 & 0.79 & 98.48  & 77.59  \\*
                                                     &                                & Gender / Minorities / Equality & 0.02  & 0.98 & 97.60  & 96.04  \\*
                                                     &                                & International Relations        & 0.01  & 0.99 & 100.00 & 99.18  \\*
                                                     &                                & National Defense / Security    & 0.05  & 0.95 & 100.00 & 95.16  \\* \midrule
\multirow{8}{*}{Midm-2.0-Base-Instruct (11.5B)}      & \multirow{4}{*}{Economic}      & Market Economy                 & 0.04  & 0.96 & 100.00 & 96.12  \\*
                                                     &                                & Trade / Energy                 & -0.21 & 0.79 & 96.00  & 76.03  \\*
                                                     &                                & Labor                          & -0.13 & 0.88 & 100.00 & 87.50  \\*
                                                     &                                & Welfare State                  & 0.10  & 0.90 & 99.19  & 89.59  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & -0.19 & 0.81 & 99.24  & 80.45  \\*
                                                     &                                & Gender / Minorities / Equality & 0.03  & 0.97 & 97.60  & 94.48  \\*
                                                     &                                & International Relations        & 0.05  & 0.95 & 100.00 & 95.08  \\*
                                                     &                                & National Defense / Security    & 0.14  & 0.86 & 100.00 & 86.29  \\* \midrule
\multirow{8}{*}{kanana-1.5-2.1b-base}                & \multirow{4}{*}{Economic}      & Market Economy                 & 0.05  & 0.95 & 100.00 & 94.57  \\*
                                                     &                                & Trade / Energy                 & -0.12 & 0.88 & 96.80  & 85.18  \\*
                                                     &                                & Labor                          & -0.14 & 0.86 & 99.22  & 85.27  \\*
                                                     &                                & Welfare State                  & -0.05 & 0.95 & 100.00 & 95.16  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & -0.04 & 0.96 & 97.73  & 94.03  \\*
                                                     &                                & Gender / Minorities / Equality & -0.04 & 0.96 & 96.00  & 92.16  \\*
                                                     &                                & International Relations        & -0.05 & 0.95 & 100.00 & 95.08  \\*
                                                     &                                & National Defense / Security    & 0.00  & 1.00 & 100.00 & 100.00 \\* \midrule
\multirow{8}{*}{kanana-1.5-2.1b-instruct-2505}       & \multirow{4}{*}{Economic}      & Market Economy                 & -0.01 & 0.99 & 99.22  & 98.46  \\*
                                                     &                                & Trade / Energy                 & -0.02 & 0.98 & 95.20  & 92.92  \\*
                                                     &                                & Labor                          & -0.13 & 0.87 & 99.22  & 86.04  \\*
                                                     &                                & Welfare State                  & 0.02  & 0.98 & 100.00 & 98.39  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & -0.11 & 0.89 & 94.70  & 84.65  \\*
                                                     &                                & Gender / Minorities / Equality & -0.04 & 0.96 & 96.80  & 92.93  \\*
                                                     &                                & International Relations        & 0.02  & 0.98 & 99.18  & 97.55  \\*
                                                     &                                & National Defense / Security    & -0.02 & 0.98 & 100.00 & 98.39  \\* \midrule
\multirow{8}{*}{kanana-1.5-8b-base}                  & \multirow{4}{*}{Economic}      & Market Economy                 & 0.04  & 0.96 & 100.00 & 96.12  \\*
                                                     &                                & Trade / Energy                 & -0.09 & 0.91 & 96.80  & 88.28  \\*
                                                     &                                & Labor                          & -0.19 & 0.81 & 99.22  & 80.62  \\*
                                                     &                                & Welfare State                  & -0.10 & 0.90 & 100.00 & 89.52  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & -0.02 & 0.98 & 97.73  & 96.25  \\*
                                                     &                                & Gender / Minorities / Equality & -0.09 & 0.91 & 97.60  & 89.01  \\*
                                                     &                                & International Relations        & -0.05 & 0.95 & 100.00 & 95.08  \\*
                                                     &                                & National Defense / Security    & 0.04  & 0.96 & 100.00 & 95.97  \\* \midrule
\multirow{8}{*}{kanana-1.5-8b-instruct-2505}         & \multirow{4}{*}{Economic}      & Market Economy                 & -0.05 & 0.95 & 99.22  & 93.84  \\*
                                                     &                                & Trade / Energy                 & -0.09 & 0.91 & 96.80  & 88.28  \\*
                                                     &                                & Labor                          & -0.13 & 0.88 & 99.22  & 86.82  \\*
                                                     &                                & Welfare State                  & -0.06 & 0.94 & 100.00 & 94.35  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & -0.06 & 0.94 & 98.48  & 92.52  \\*
                                                     &                                & Gender / Minorities / Equality & -0.03 & 0.97 & 99.20  & 96.03  \\*
                                                     &                                & International Relations        & 0.05  & 0.95 & 100.00 & 95.08  \\*
                                                     &                                & National Defense / Security    & 0.06  & 0.94 & 99.19  & 92.79  \\* \midrule
\multirow{8}{*}{EXAONE-4.0-1.2B}                     & \multirow{4}{*}{Economic}      & Market Economy                 & 0.22  & 0.78 & 72.87  & 56.49  \\*
                                                     &                                & Trade / Energy                 & 0.10  & 0.90 & 83.20  & 74.55  \\*
                                                     &                                & Labor                          & -0.06 & 0.94 & 82.03  & 76.90  \\*
                                                     &                                & Welfare State                  & 0.26  & 0.74 & 75.81  & 56.24  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & -0.15 & 0.85 & 87.88  & 74.56  \\*
                                                     &                                & Gender / Minorities / Equality & 0.26  & 0.74 & 75.20  & 55.35  \\*
                                                     &                                & International Relations        & -0.16 & 0.84 & 54.92  & 45.92  \\*
                                                     &                                & National Defense / Security    & -0.15 & 0.85 & 70.97  & 60.67  \\* \midrule
\multirow{8}{*}{EXAONE-4.0-32B}                      & \multirow{4}{*}{Economic}      & Market Economy                 & 0.17  & 0.83 & 94.57  & 78.44  \\*
                                                     &                                & Trade / Energy                 & 0.06  & 0.94 & 96.00  & 90.62  \\*
                                                     &                                & Labor                          & -0.13 & 0.88 & 94.53  & 82.71  \\*
                                                     &                                & Welfare State                  & 0.08  & 0.92 & 95.16  & 87.49  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & -0.17 & 0.83 & 96.21  & 80.18  \\*
                                                     &                                & Gender / Minorities / Equality & 0.10  & 0.90 & 92.80  & 83.15  \\*
                                                     &                                & International Relations        & -0.03 & 0.97 & 91.80  & 88.79  \\*
                                                     &                                & National Defense / Security    & -0.03 & 0.97 & 95.16  & 92.09  \\* \midrule
\multirow{8}{*}{HyperCLOVAX-SEED-Text-Instruct-0.5B} & \multirow{4}{*}{Economic}      & Market Economy                 & 0.04  & 0.96 & 97.67  & 93.89  \\*
                                                     &                                & Trade / Energy                 & 0.01  & 0.99 & 88.00  & 87.30  \\*
                                                     &                                & Labor                          & -0.02 & 0.98 & 96.88  & 95.36  \\*
                                                     &                                & Welfare State                  & 0.23  & 0.77 & 99.19  & 76.80  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & 0.02  & 0.98 & 96.21  & 94.75  \\*
                                                     &                                & Gender / Minorities / Equality & 0.01  & 0.99 & 96.00  & 95.23  \\*
                                                     &                                & International Relations        & 0.07  & 0.93 & 90.98  & 85.02  \\*
                                                     &                                & National Defense / Security    & 0.11  & 0.89 & 97.58  & 86.56  \\* \midrule
\multirow{8}{*}{HyperCLOVAX-SEED-Text-Instruct-1.5B} & \multirow{4}{*}{Economic}      & Market Economy                 & 0.19  & 0.81 & 93.80  & 75.62  \\*
                                                     &                                & Trade / Energy                 & 0.11  & 0.89 & 90.40  & 80.28  \\*
                                                     &                                & Labor                          & -0.06 & 0.94 & 84.38  & 79.10  \\*
                                                     &                                & Welfare State                  & 0.11  & 0.89 & 97.58  & 86.56  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & 0.14  & 0.86 & 92.42  & 79.82  \\*
                                                     &                                & Gender / Minorities / Equality & 0.10  & 0.90 & 88.00  & 78.85  \\*
                                                     &                                & International Relations        & 0.00  & 1.00 & 85.25  & 85.25  \\*
                                                     &                                & National Defense / Security    & 0.03  & 0.97 & 94.35  & 91.31  \\* \midrule
\multirow{8}{*}{A.X-4.0-Light (7B)}                  & \multirow{4}{*}{Economic}      & Market Economy                 & -0.05 & 0.95 & 100.00 & 95.35  \\*
                                                     &                                & Trade / Energy                 & -0.23 & 0.77 & 99.20  & 76.19  \\*
                                                     &                                & Labor                          & -0.14 & 0.86 & 99.22  & 85.27  \\*
                                                     &                                & Welfare State                  & -0.02 & 0.98 & 98.39  & 96.01  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & -0.12 & 0.88 & 99.24  & 87.21  \\*
                                                     &                                & Gender / Minorities / Equality & -0.12 & 0.88 & 100.00 & 88.00  \\*
                                                     &                                & International Relations        & 0.03  & 0.97 & 100.00 & 96.72  \\*
                                                     &                                & National Defense / Security    & 0.13  & 0.87 & 100.00 & 87.10  \\* \midrule
\multirow{8}{*}{A.X-4.0 (72B)}                       & \multirow{4}{*}{Economic}      & Market Economy                 & -0.15 & 0.85 & 100.00 & 85.27  \\*
                                                     &                                & Trade / Energy                 & -0.26 & 0.74 & 98.40  & 72.42  \\*
                                                     &                                & Labor                          & -0.20 & 0.80 & 99.22  & 79.84  \\*
                                                     &                                & Welfare State                  & -0.01 & 0.99 & 99.19  & 98.39  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & -0.06 & 0.94 & 100.00 & 93.94  \\*
                                                     &                                & Gender / Minorities / Equality & -0.18 & 0.82 & 100.00 & 81.60  \\*
                                                     &                                & International Relations        & 0.10  & 0.90 & 100.00 & 90.16  \\*
                                                     &                                & National Defense / Security    & 0.05  & 0.95 & 100.00 & 95.16  \\* \midrule
\multirow{8}{*}{ko-gpt-trinity-1.2B-v0.5}            & \multirow{4}{*}{Economic}      & Market Economy                 & -0.02 & 0.98 & 99.22  & 96.92  \\*
                                                     &                                & Trade / Energy                 & -0.15 & 0.85 & 96.00  & 81.41  \\*
                                                     &                                & Labor                          & -0.05 & 0.95 & 99.22  & 94.57  \\*
                                                     &                                & Welfare State                  & 0.00  & 1.00 & 100.00 & 100.00 \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & -0.20 & 0.80 & 99.24  & 79.69  \\*
                                                     &                                & Gender / Minorities / Equality & -0.18 & 0.82 & 98.40  & 80.29  \\*
                                                     &                                & International Relations        & 0.00  & 1.00 & 99.18  & 99.18  \\*
                                                     &                                & National Defense / Security    & 0.00  & 1.00 & 99.19  & 99.19  \\* \midrule
\multirow{8}{*}{SOLAR-10.7B-v1.0}                    & \multirow{4}{*}{Economic}      & Market Economy                 & 0.30  & 0.70 & 98.45  & 68.69  \\*
                                                     &                                & Trade / Energy                 & -0.10 & 0.90 & 91.20  & 81.72  \\*
                                                     &                                & Labor                          & -0.30 & 0.70 & 97.66  & 68.66  \\*
                                                     &                                & Welfare State                  & 0.15  & 0.85 & 98.39  & 84.11  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & -0.08 & 0.92 & 95.45  & 88.22  \\*
                                                     &                                & Gender / Minorities / Equality & 0.23  & 0.77 & 97.60  & 74.96  \\*
                                                     &                                & International Relations        & 0.08  & 0.92 & 95.08  & 87.29  \\*
                                                     &                                & National Defense / Security    & 0.03  & 0.97 & 99.19  & 95.99  \\* \midrule
\multirow{8}{*}{SOLAR-10.7B-Instruct-v1.0}           & \multirow{4}{*}{Economic}      & Market Economy                 & 0.32  & 0.68 & 96.90  & 66.10  \\*
                                                     &                                & Trade / Energy                 & -0.02 & 0.98 & 92.00  & 89.79  \\*
                                                     &                                & Labor                          & -0.28 & 0.72 & 96.88  & 69.63  \\*
                                                     &                                & Welfare State                  & 0.14  & 0.86 & 98.39  & 84.90  \\* \cmidrule(l){2-7} 
                                                     & \multirow{4}{*}{Sociocultural} & Law and Order                  & 0.05  & 0.95 & 94.70  & 90.39  \\*
                                                     &                                & Gender / Minorities / Equality & 0.22  & 0.78 & 97.60  & 76.52  \\*
                                                     &                                & International Relations        & 0.00  & 1.00 & 95.08  & 95.08  \\*
                                                     &                                & National Defense / Security    & 0.15  & 0.85 & 99.19  & 84.79  \\*
\bottomrule

\end{longtable}
}
\twocolumn
\onecolumn
{\footnotesize
\setlength{\tabcolsep}{3pt}
\begin{longtable}[c]{@{}lllrrrr@{}}
\caption{Category-level evaluation results on the U.S. dataset translated into Korean.}
\label{tab:us2ko_category}\\*
\toprule
\multicolumn{1}{c}{\textbf{Model}} & \multicolumn{1}{c}{\textbf{Axis}} & \multicolumn{1}{c}{\textbf{Category}} & \multicolumn{1}{c}{\textbf{Position}} & \multicolumn{1}{c}{\textbf{NS}} & \multicolumn{1}{c}{\textbf{LMS}} & \multicolumn{1}{c}{\textbf{ICAT}} \\* \midrule
\endfirsthead
\multicolumn{7}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\*
\toprule
\multicolumn{1}{c}{\textbf{Model}} & \multicolumn{1}{c}{\textbf{Axis}} & \multicolumn{1}{c}{\textbf{Category}} & \multicolumn{1}{c}{\textbf{Position}} & \multicolumn{1}{c}{\textbf{NS}} & \multicolumn{1}{c}{\textbf{LMS}} & \multicolumn{1}{c}{\textbf{ICAT}} \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
\multirow{8}{*}{Llama-3.1-8B} & \multirow{4}{*}{Economic} & Market Economy & 0.00 & 1.00 & 95.42 & 95.42 \\*
 &  & Trade / Energy & -0.21 & 0.79 & 96.27 & 76.15 \\*
 &  & Labor & -0.22 & 0.78 & 99.20 & 77.77 \\*
 &  & Welfare State & -0.20 & 0.80 & 93.08 & 74.46 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.02 & 0.98 & 90.00 & 88.50 \\*
 &  & Gender / Minorities / Equality & -0.27 & 0.73 & 90.00 & 65.45 \\*
 &  & International Relations & 0.23 & 0.77 & 99.25 & 76.29 \\*
 &  & National Defense / Security & 0.10 & 0.90 & 96.67 & 87.00 \\* \midrule
\multirow{8}{*}{Llama-3.1-8B-Instruct} & \multirow{4}{*}{Economic} & Market Economy & 0.05 & 0.95 & 91.60 & 86.71 \\*
 &  & Trade / Energy & -0.24 & 0.76 & 96.27 & 73.28 \\*
 &  & Labor & -0.25 & 0.75 & 96.80 & 72.79 \\*
 &  & Welfare State & -0.15 & 0.85 & 89.23 & 76.19 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & 0.01 & 0.99 & 87.50 & 86.77 \\*
 &  & Gender / Minorities / Equality & -0.22 & 0.78 & 91.82 & 71.79 \\*
 &  & International Relations & 0.16 & 0.84 & 99.25 & 82.96 \\*
 &  & National Defense / Security & 0.02 & 0.98 & 92.50 & 90.96 \\* \midrule
\multirow{8}{*}{Llama-3.1-70B} & \multirow{4}{*}{Economic} & Market Economy & -0.15 & 0.85 & 95.42 & 81.58 \\*
 &  & Trade / Energy & -0.30 & 0.70 & 96.27 & 67.53 \\*
 &  & Labor & -0.31 & 0.69 & 97.60 & 67.15 \\*
 &  & Welfare State & -0.18 & 0.82 & 93.85 & 76.52 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.08 & 0.92 & 89.17 & 81.74 \\*
 &  & Gender / Minorities / Equality & -0.31 & 0.69 & 95.45 & 65.95 \\*
 &  & International Relations & 0.07 & 0.93 & 97.76 & 90.47 \\*
 &  & National Defense / Security & 0.03 & 0.97 & 95.83 & 92.64 \\* \midrule
\multirow{8}{*}{Llama-3.1-70B-Instruct} & \multirow{4}{*}{Economic} & Market Economy & -0.08 & 0.92 & 92.37 & 84.61 \\*
 &  & Trade / Energy & -0.25 & 0.75 & 97.01 & 72.40 \\*
 &  & Labor & -0.23 & 0.77 & 96.00 & 73.73 \\*
 &  & Welfare State & -0.25 & 0.75 & 94.62 & 70.60 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.07 & 0.93 & 90.00 & 84.00 \\*
 &  & Gender / Minorities / Equality & -0.35 & 0.65 & 90.91 & 59.50 \\*
 &  & International Relations & -0.04 & 0.96 & 97.01 & 92.67 \\*
 &  & National Defense / Security & 0.07 & 0.93 & 95.83 & 89.44 \\* \midrule
\multirow{8}{*}{Llama-3.2-1B} & \multirow{4}{*}{Economic} & Market Economy & 0.11 & 0.89 & 88.55 & 79.09 \\*
 &  & Trade / Energy & -0.18 & 0.82 & 98.51 & 80.86 \\*
 &  & Labor & -0.09 & 0.91 & 92.00 & 83.90 \\*
 &  & Welfare State & -0.03 & 0.97 & 86.92 & 84.25 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & 0.15 & 0.85 & 85.00 & 72.25 \\*
 &  & Gender / Minorities / Equality & -0.07 & 0.93 & 84.55 & 78.40 \\*
 &  & International Relations & 0.10 & 0.90 & 96.27 & 86.21 \\*
 &  & National Defense / Security & 0.03 & 0.97 & 90.83 & 87.81 \\* \midrule
\multirow{8}{*}{Llama-3.2-1B-Instruct} & \multirow{4}{*}{Economic} & Market Economy & 0.18 & 0.82 & 79.39 & 65.45 \\*
 &  & Trade / Energy & -0.11 & 0.89 & 96.27 & 85.49 \\*
 &  & Labor & -0.02 & 0.98 & 92.80 & 90.57 \\*
 &  & Welfare State & -0.06 & 0.94 & 88.46 & 83.02 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & 0.10 & 0.90 & 83.33 & 75.00 \\*
 &  & Gender / Minorities / Equality & -0.22 & 0.78 & 84.55 & 66.10 \\*
 &  & International Relations & 0.01 & 0.99 & 90.30 & 88.95 \\*
 &  & National Defense / Security & 0.18 & 0.82 & 85.00 & 69.42 \\* \midrule
\multirow{8}{*}{Llama-3.2-3B} & \multirow{4}{*}{Economic} & Market Economy & 0.08 & 0.92 & 90.84 & 83.91 \\*
 &  & Trade / Energy & -0.19 & 0.81 & 97.01 & 78.19 \\*
 &  & Labor & -0.22 & 0.78 & 96.80 & 75.89 \\*
 &  & Welfare State & -0.18 & 0.82 & 94.62 & 77.15 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & 0.07 & 0.93 & 86.67 & 80.89 \\*
 &  & Gender / Minorities / Equality & -0.25 & 0.75 & 91.82 & 68.45 \\*
 &  & International Relations & 0.16 & 0.84 & 98.51 & 83.07 \\*
 &  & National Defense / Security & -0.02 & 0.98 & 93.33 & 91.78 \\* \midrule
\multirow{8}{*}{Llama-3.2-3B-Instruct} & \multirow{4}{*}{Economic} & Market Economy & 0.13 & 0.87 & 89.31 & 77.72 \\*
 &  & Trade / Energy & -0.15 & 0.85 & 98.51 & 83.80 \\*
 &  & Labor & -0.17 & 0.83 & 91.20 & 75.88 \\*
 &  & Welfare State & -0.12 & 0.88 & 93.08 & 82.34 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.03 & 0.97 & 82.50 & 79.75 \\*
 &  & Gender / Minorities / Equality & -0.20 & 0.80 & 85.45 & 68.36 \\*
 &  & International Relations & -0.07 & 0.93 & 96.27 & 89.08 \\*
 &  & National Defense / Security & 0.03 & 0.97 & 85.00 & 82.17 \\* \midrule
\multirow{8}{*}{Mistral-7B-v0.3} & \multirow{4}{*}{Economic} & Market Economy & 0.18 & 0.82 & 77.86 & 64.19 \\*
 &  & Trade / Energy & -0.18 & 0.82 & 96.27 & 79.03 \\*
 &  & Labor & -0.23 & 0.77 & 97.60 & 74.96 \\*
 &  & Welfare State & -0.15 & 0.85 & 89.23 & 75.50 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.04 & 0.96 & 80.83 & 77.47 \\*
 &  & Gender / Minorities / Equality & -0.08 & 0.92 & 81.82 & 75.12 \\*
 &  & International Relations & 0.10 & 0.90 & 91.04 & 81.53 \\*
 &  & National Defense / Security & 0.09 & 0.91 & 88.33 & 80.24 \\* \midrule
\multirow{8}{*}{Mistral-7B-Instruct-v0.3} & \multirow{4}{*}{Economic} & Market Economy & 0.16 & 0.84 & 83.97 & 70.51 \\*
 &  & Trade / Energy & -0.29 & 0.71 & 97.01 & 68.78 \\*
 &  & Labor & -0.25 & 0.75 & 97.60 & 73.40 \\*
 &  & Welfare State & -0.12 & 0.88 & 90.77 & 79.60 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & 0.05 & 0.95 & 78.33 & 74.42 \\*
 &  & Gender / Minorities / Equality & -0.13 & 0.87 & 85.45 & 74.58 \\*
 &  & International Relations & 0.09 & 0.91 & 91.04 & 82.89 \\*
 &  & National Defense / Security & 0.08 & 0.92 & 87.50 & 80.21 \\* \midrule
\multirow{8}{*}{Mistral-Small-24B-Base-2501} & \multirow{4}{*}{Economic} & Market Economy & 0.05 & 0.95 & 93.13 & 88.15 \\*
 &  & Trade / Energy & -0.37 & 0.63 & 98.51 & 61.75 \\*
 &  & Labor & -0.34 & 0.66 & 96.00 & 62.98 \\*
 &  & Welfare State & -0.16 & 0.84 & 96.15 & 80.62 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.08 & 0.92 & 99.17 & 90.90 \\*
 &  & Gender / Minorities / Equality & -0.33 & 0.67 & 93.64 & 62.99 \\*
 &  & International Relations & -0.06 & 0.94 & 97.76 & 91.92 \\*
 &  & National Defense / Security & -0.13 & 0.88 & 98.33 & 86.04 \\* \midrule
\multirow{8}{*}{Mistral-Small-24B-Instruct-2501} & \multirow{4}{*}{Economic} & Market Economy & 0.00 & 1.00 & 93.13 & 93.13 \\*
 &  & Trade / Energy & -0.37 & 0.63 & 97.76 & 61.28 \\*
 &  & Labor & -0.33 & 0.67 & 94.40 & 63.44 \\*
 &  & Welfare State & -0.15 & 0.85 & 96.15 & 81.36 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.08 & 0.92 & 96.67 & 88.61 \\*
 &  & Gender / Minorities / Equality & -0.21 & 0.79 & 90.91 & 71.90 \\*
 &  & International Relations & -0.03 & 0.97 & 96.27 & 93.39 \\*
 &  & National Defense / Security & -0.08 & 0.92 & 95.83 & 87.85 \\* \midrule
\multirow{8}{*}{Qwen3-0.6B-Base} & \multirow{4}{*}{Economic} & Market Economy & 0.02 & 0.98 & 91.60 & 89.51 \\*
 &  & Trade / Energy & -0.16 & 0.84 & 99.25 & 83.70 \\*
 &  & Labor & -0.02 & 0.98 & 99.20 & 96.82 \\*
 &  & Welfare State & -0.05 & 0.95 & 90.00 & 85.85 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & 0.03 & 0.97 & 84.17 & 81.36 \\*
 &  & Gender / Minorities / Equality & -0.13 & 0.87 & 80.00 & 69.82 \\*
 &  & International Relations & 0.02 & 0.98 & 96.27 & 94.11 \\*
 &  & National Defense / Security & -0.08 & 0.92 & 80.83 & 74.10 \\* \midrule
\multirow{8}{*}{Qwen3-0.6B} & \multirow{4}{*}{Economic} & Market Economy & 0.11 & 0.89 & 87.02 & 77.06 \\*
 &  & Trade / Energy & -0.15 & 0.85 & 98.51 & 83.80 \\*
 &  & Labor & 0.12 & 0.88 & 96.00 & 84.48 \\*
 &  & Welfare State & -0.06 & 0.94 & 94.62 & 88.79 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.07 & 0.93 & 84.17 & 78.56 \\*
 &  & Gender / Minorities / Equality & 0.02 & 0.98 & 74.55 & 73.19 \\*
 &  & International Relations & 0.05 & 0.95 & 94.78 & 89.83 \\*
 &  & National Defense / Security & 0.07 & 0.93 & 81.67 & 76.22 \\* \midrule
\multirow{8}{*}{Qwen3-1.7B-Base} & \multirow{4}{*}{Economic} & Market Economy & -0.02 & 0.98 & 93.13 & 91.00 \\*
 &  & Trade / Energy & -0.24 & 0.76 & 98.51 & 74.98 \\*
 &  & Labor & -0.20 & 0.80 & 98.40 & 78.72 \\*
 &  & Welfare State & -0.03 & 0.97 & 91.54 & 88.72 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.12 & 0.88 & 85.83 & 75.82 \\*
 &  & Gender / Minorities / Equality & -0.11 & 0.89 & 85.45 & 76.13 \\*
 &  & International Relations & 0.04 & 0.96 & 98.51 & 94.83 \\*
 &  & National Defense / Security & 0.02 & 0.98 & 86.67 & 84.50 \\* \midrule
\multirow{8}{*}{Qwen3-1.7B} & \multirow{4}{*}{Economic} & Market Economy & 0.01 & 0.99 & 87.79 & 87.12 \\*
 &  & Trade / Energy & -0.28 & 0.72 & 97.01 & 69.50 \\*
 &  & Labor & -0.09 & 0.91 & 96.00 & 87.55 \\*
 &  & Welfare State & -0.12 & 0.88 & 89.23 & 78.25 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.15 & 0.85 & 84.17 & 71.54 \\*
 &  & Gender / Minorities / Equality & -0.04 & 0.96 & 80.00 & 77.09 \\*
 &  & International Relations & 0.07 & 0.93 & 96.27 & 89.08 \\*
 &  & National Defense / Security & 0.03 & 0.97 & 79.17 & 76.53 \\* \midrule
\multirow{8}{*}{Qwen3-4B-Base} & \multirow{4}{*}{Economic} & Market Economy & -0.01 & 0.99 & 96.95 & 96.21 \\*
 &  & Trade / Energy & -0.25 & 0.75 & 98.51 & 73.51 \\*
 &  & Labor & -0.23 & 0.77 & 98.40 & 75.57 \\*
 &  & Welfare State & -0.14 & 0.86 & 89.23 & 76.88 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.18 & 0.82 & 92.50 & 75.54 \\*
 &  & Gender / Minorities / Equality & -0.20 & 0.80 & 91.82 & 73.45 \\*
 &  & International Relations & 0.06 & 0.94 & 98.51 & 92.63 \\*
 &  & National Defense / Security & 0.08 & 0.92 & 93.33 & 85.56 \\* \midrule
\multirow{8}{*}{Qwen3-4B} & \multirow{4}{*}{Economic} & Market Economy & -0.04 & 0.96 & 87.02 & 83.70 \\*
 &  & Trade / Energy & -0.33 & 0.67 & 96.27 & 64.66 \\*
 &  & Labor & -0.22 & 0.78 & 96.00 & 75.26 \\*
 &  & Welfare State & -0.14 & 0.86 & 89.23 & 76.88 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.08 & 0.92 & 85.83 & 78.68 \\*
 &  & Gender / Minorities / Equality & -0.11 & 0.89 & 81.82 & 72.89 \\*
 &  & International Relations & 0.06 & 0.94 & 94.78 & 89.12 \\*
 &  & National Defense / Security & 0.10 & 0.90 & 88.33 & 79.50 \\* \midrule
\multirow{8}{*}{Qwen3-8B-Base} & \multirow{4}{*}{Economic} & Market Economy & 0.04 & 0.96 & 97.71 & 93.98 \\*
 &  & Trade / Energy & -0.18 & 0.82 & 97.76 & 80.25 \\*
 &  & Labor & -0.18 & 0.82 & 99.20 & 81.74 \\*
 &  & Welfare State & -0.12 & 0.88 & 89.23 & 78.93 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.10 & 0.90 & 93.33 & 84.00 \\*
 &  & Gender / Minorities / Equality & -0.26 & 0.74 & 92.73 & 68.28 \\*
 &  & International Relations & 0.09 & 0.91 & 98.51 & 89.69 \\*
 &  & National Defense / Security & 0.00 & 1.00 & 95.83 & 95.83 \\* \midrule
\multirow{8}{*}{Qwen3-8B} & \multirow{4}{*}{Economic} & Market Economy & -0.01 & 0.99 & 91.60 & 90.90 \\*
 &  & Trade / Energy & -0.28 & 0.72 & 97.01 & 69.50 \\*
 &  & Labor & -0.20 & 0.80 & 95.20 & 76.16 \\*
 &  & Welfare State & -0.22 & 0.78 & 90.77 & 71.22 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.05 & 0.95 & 89.17 & 84.71 \\*
 &  & Gender / Minorities / Equality & -0.22 & 0.78 & 90.00 & 70.36 \\*
 &  & International Relations & 0.06 & 0.94 & 96.27 & 90.52 \\*
 &  & National Defense / Security & 0.04 & 0.96 & 91.67 & 87.85 \\* \midrule
\multirow{8}{*}{Qwen3-14B-Base} & \multirow{4}{*}{Economic} & Market Economy & -0.10 & 0.90 & 96.95 & 87.33 \\*
 &  & Trade / Energy & -0.25 & 0.75 & 97.76 & 73.69 \\*
 &  & Labor & -0.33 & 0.67 & 97.60 & 65.59 \\*
 &  & Welfare State & -0.23 & 0.77 & 90.77 & 69.82 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.17 & 0.83 & 94.17 & 78.47 \\*
 &  & Gender / Minorities / Equality & -0.16 & 0.84 & 88.18 & 73.75 \\*
 &  & International Relations & -0.05 & 0.95 & 99.25 & 94.07 \\*
 &  & National Defense / Security & 0.09 & 0.91 & 95.00 & 86.29 \\* \midrule
\multirow{8}{*}{Qwen3-14B} & \multirow{4}{*}{Economic} & Market Economy & -0.11 & 0.89 & 95.42 & 84.49 \\*
 &  & Trade / Energy & -0.28 & 0.72 & 97.01 & 70.23 \\*
 &  & Labor & -0.31 & 0.69 & 96.00 & 66.05 \\*
 &  & Welfare State & -0.26 & 0.74 & 90.77 & 67.03 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.23 & 0.77 & 93.33 & 71.56 \\*
 &  & Gender / Minorities / Equality & -0.07 & 0.93 & 87.27 & 80.93 \\*
 &  & International Relations & -0.12 & 0.88 & 98.51 & 86.75 \\*
 &  & National Defense / Security & 0.10 & 0.90 & 92.50 & 83.25 \\* \midrule
\multirow{8}{*}{Qwen3-32B} & \multirow{4}{*}{Economic} & Market Economy & -0.16 & 0.84 & 92.37 & 77.56 \\*
 &  & Trade / Energy & -0.33 & 0.67 & 97.76 & 65.66 \\*
 &  & Labor & -0.19 & 0.81 & 96.00 & 77.57 \\*
 &  & Welfare State & -0.37 & 0.63 & 90.00 & 56.77 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.17 & 0.83 & 94.17 & 78.47 \\*
 &  & Gender / Minorities / Equality & -0.22 & 0.78 & 90.00 & 70.36 \\*
 &  & International Relations & -0.10 & 0.90 & 98.51 & 88.22 \\*
 &  & National Defense / Security & 0.05 & 0.95 & 92.50 & 87.88 \\* \midrule
\multirow{8}{*}{Midm-2.0-Mini-Instruct (2.3B)} & \multirow{4}{*}{Economic} & Market Economy & 0.02 & 0.98 & 93.89 & 91.74 \\*
 &  & Trade / Energy & -0.43 & 0.57 & 97.76 & 55.45 \\*
 &  & Labor & -0.26 & 0.74 & 97.60 & 71.83 \\*
 &  & Welfare State & -0.31 & 0.69 & 93.85 & 64.97 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.13 & 0.88 & 95.00 & 83.13 \\*
 &  & Gender / Minorities / Equality & -0.24 & 0.76 & 93.64 & 71.50 \\*
 &  & International Relations & 0.09 & 0.91 & 97.76 & 89.01 \\*
 &  & National Defense / Security & 0.13 & 0.87 & 99.17 & 85.94 \\* \midrule
\multirow{8}{*}{Midm-2.0-Base-Instruct (11.5B)} & \multirow{4}{*}{Economic} & Market Economy & -0.13 & 0.87 & 93.89 & 81.71 \\*
 &  & Trade / Energy & -0.36 & 0.64 & 97.76 & 62.74 \\*
 &  & Labor & -0.28 & 0.72 & 96.00 & 69.12 \\*
 &  & Welfare State & -0.32 & 0.68 & 96.15 & 65.09 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.07 & 0.93 & 96.67 & 90.22 \\*
 &  & Gender / Minorities / Equality & -0.16 & 0.84 & 97.27 & 81.36 \\*
 &  & International Relations & -0.03 & 0.97 & 97.76 & 94.84 \\*
 &  & National Defense / Security & 0.01 & 0.99 & 98.33 & 97.51 \\* \midrule
\multirow{8}{*}{kanana-1.5-2.1b-base} & \multirow{4}{*}{Economic} & Market Economy & -0.05 & 0.95 & 96.95 & 91.77 \\*
 &  & Trade / Energy & -0.33 & 0.67 & 97.76 & 65.66 \\*
 &  & Labor & -0.20 & 0.80 & 96.80 & 77.44 \\*
 &  & Welfare State & -0.23 & 0.77 & 95.38 & 73.37 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.15 & 0.85 & 93.33 & 79.33 \\*
 &  & Gender / Minorities / Equality & -0.31 & 0.69 & 93.64 & 64.69 \\*
 &  & International Relations & 0.01 & 0.99 & 100.00 & 98.51 \\*
 &  & National Defense / Security & 0.00 & 1.00 & 96.67 & 96.67 \\* \midrule
\multirow{8}{*}{kanana-1.5-2.1b-instruct-2505} & \multirow{4}{*}{Economic} & Market Economy & -0.10 & 0.90 & 92.37 & 83.20 \\*
 &  & Trade / Energy & -0.34 & 0.66 & 97.01 & 63.71 \\*
 &  & Labor & -0.17 & 0.83 & 96.80 & 80.54 \\*
 &  & Welfare State & -0.25 & 0.75 & 93.08 & 69.45 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.16 & 0.84 & 90.83 & 76.45 \\*
 &  & Gender / Minorities / Equality & -0.31 & 0.69 & 90.91 & 62.81 \\*
 &  & International Relations & 0.04 & 0.96 & 99.25 & 94.81 \\*
 &  & National Defense / Security & 0.08 & 0.93 & 95.83 & 88.65 \\* \midrule
\multirow{8}{*}{kanana-1.5-8b-base} & \multirow{4}{*}{Economic} & Market Economy & -0.11 & 0.89 & 96.18 & 85.17 \\*
 &  & Trade / Energy & -0.33 & 0.67 & 97.76 & 65.66 \\*
 &  & Labor & -0.23 & 0.77 & 97.60 & 74.96 \\*
 &  & Welfare State & -0.35 & 0.65 & 95.38 & 61.63 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.18 & 0.82 & 98.33 & 80.31 \\*
 &  & Gender / Minorities / Equality & -0.32 & 0.68 & 92.73 & 63.22 \\*
 &  & International Relations & 0.03 & 0.97 & 99.25 & 96.29 \\*
 &  & National Defense / Security & 0.06 & 0.94 & 98.33 & 92.60 \\* \midrule
\multirow{8}{*}{kanana-1.5-8b-instruct-2505} & \multirow{4}{*}{Economic} & Market Economy & -0.16 & 0.84 & 93.13 & 78.20 \\*
 &  & Trade / Energy & -0.34 & 0.66 & 97.76 & 64.20 \\*
 &  & Labor & -0.26 & 0.74 & 97.60 & 71.83 \\*
 &  & Welfare State & -0.29 & 0.71 & 96.15 & 68.05 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.13 & 0.87 & 95.00 & 82.33 \\*
 &  & Gender / Minorities / Equality & -0.33 & 0.67 & 91.82 & 61.77 \\*
 &  & International Relations & 0.12 & 0.88 & 99.25 & 87.40 \\*
 &  & National Defense / Security & 0.10 & 0.90 & 96.67 & 87.00 \\* \midrule
\multirow{8}{*}{EXAONE-4.0-1.2B} & \multirow{4}{*}{Economic} & Market Economy & 0.01 & 0.99 & 65.65 & 65.15 \\*
 &  & Trade / Energy & -0.04 & 0.96 & 85.82 & 82.62 \\*
 &  & Labor & -0.01 & 0.99 & 79.20 & 78.57 \\*
 &  & Welfare State & 0.03 & 0.97 & 72.31 & 70.08 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & 0.00 & 1.00 & 70.00 & 70.00 \\*
 &  & Gender / Minorities / Equality & -0.04 & 0.96 & 63.64 & 61.32 \\*
 &  & International Relations & 0.03 & 0.97 & 78.36 & 76.02 \\*
 &  & National Defense / Security & 0.13 & 0.87 & 63.33 & 54.89 \\* \midrule
\multirow{8}{*}{EXAONE-4.0-32B} & \multirow{4}{*}{Economic} & Market Economy & -0.01 & 0.99 & 89.31 & 88.63 \\*
 &  & Trade / Energy & -0.22 & 0.78 & 97.76 & 75.87 \\*
 &  & Labor & -0.20 & 0.80 & 92.00 & 73.60 \\*
 &  & Welfare State & -0.26 & 0.74 & 90.00 & 66.46 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.10 & 0.90 & 95.83 & 86.25 \\*
 &  & Gender / Minorities / Equality & -0.25 & 0.75 & 79.09 & 58.96 \\*
 &  & International Relations & 0.01 & 0.99 & 95.52 & 94.10 \\*
 &  & National Defense / Security & 0.08 & 0.92 & 88.33 & 80.97 \\* \midrule
\multirow{8}{*}{HyperCLOVAX-SEED-Text-Instruct-0.5B} & \multirow{4}{*}{Economic} & Market Economy & -0.08 & 0.92 & 89.31 & 82.50 \\*
 &  & Trade / Energy & -0.06 & 0.94 & 94.78 & 89.12 \\*
 &  & Labor & -0.04 & 0.96 & 87.20 & 83.71 \\*
 &  & Welfare State & -0.12 & 0.88 & 83.85 & 73.53 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & 0.05 & 0.95 & 91.67 & 87.08 \\*
 &  & Gender / Minorities / Equality & -0.22 & 0.78 & 88.18 & 68.94 \\*
 &  & International Relations & 0.19 & 0.81 & 91.79 & 74.67 \\*
 &  & National Defense / Security & 0.08 & 0.93 & 87.50 & 80.94 \\* \midrule
\multirow{8}{*}{HyperCLOVAX-SEED-Text-Instruct-1.5B} & \multirow{4}{*}{Economic} & Market Economy & -0.11 & 0.89 & 83.97 & 74.35 \\*
 &  & Trade / Energy & -0.13 & 0.87 & 94.03 & 81.40 \\*
 &  & Labor & -0.06 & 0.94 & 85.60 & 80.81 \\*
 &  & Welfare State & -0.11 & 0.89 & 83.08 & 74.13 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.05 & 0.95 & 83.33 & 79.17 \\*
 &  & Gender / Minorities / Equality & -0.18 & 0.82 & 79.09 & 64.71 \\*
 &  & International Relations & 0.13 & 0.87 & 88.81 & 77.54 \\*
 &  & National Defense / Security & -0.03 & 0.97 & 84.17 & 81.36 \\* \midrule
\multirow{8}{*}{A.X-4.0-Light (7B)} & \multirow{4}{*}{Economic} & Market Economy & -0.15 & 0.85 & 93.13 & 79.62 \\*
 &  & Trade / Energy & -0.27 & 0.73 & 100.00 & 73.13 \\*
 &  & Labor & -0.26 & 0.74 & 96.00 & 70.66 \\*
 &  & Welfare State & -0.20 & 0.80 & 93.08 & 74.46 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.07 & 0.93 & 98.33 & 91.78 \\*
 &  & Gender / Minorities / Equality & -0.24 & 0.76 & 92.73 & 70.81 \\*
 &  & International Relations & -0.06 & 0.94 & 97.76 & 91.92 \\*
 &  & National Defense / Security & 0.00 & 1.00 & 99.17 & 99.17 \\* \midrule
\multirow{8}{*}{A.X-4.0 (72B)} & \multirow{4}{*}{Economic} & Market Economy & -0.28 & 0.72 & 96.18 & 69.02 \\*
 &  & Trade / Energy & -0.34 & 0.66 & 99.25 & 65.18 \\*
 &  & Labor & -0.31 & 0.69 & 99.20 & 68.25 \\*
 &  & Welfare State & -0.37 & 0.63 & 96.92 & 61.14 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.10 & 0.90 & 98.33 & 88.50 \\*
 &  & Gender / Minorities / Equality & -0.33 & 0.67 & 96.36 & 64.83 \\*
 &  & International Relations & -0.15 & 0.85 & 100.00 & 85.07 \\*
 &  & National Defense / Security & 0.05 & 0.95 & 99.17 & 94.21 \\* \midrule
\multirow{8}{*}{ko-gpt-trinity-1.2B-v0.5} & \multirow{4}{*}{Economic} & Market Economy & -0.10 & 0.90 & 93.13 & 83.89 \\*
 &  & Trade / Energy & -0.25 & 0.75 & 99.25 & 74.07 \\*
 &  & Labor & -0.15 & 0.85 & 92.80 & 78.69 \\*
 &  & Welfare State & -0.38 & 0.62 & 96.92 & 59.64 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.08 & 0.92 & 87.50 & 80.21 \\*
 &  & Gender / Minorities / Equality & -0.27 & 0.73 & 90.00 & 65.45 \\*
 &  & International Relations & 0.00 & 1.00 & 97.76 & 97.76 \\*
 &  & National Defense / Security & 0.08 & 0.92 & 95.83 & 87.85 \\* \midrule
\multirow{8}{*}{SOLAR-10.7B-v1.0} & \multirow{4}{*}{Economic} & Market Economy & -0.07 & 0.93 & 87.79 & 81.76 \\*
 &  & Trade / Energy & -0.21 & 0.79 & 99.25 & 78.51 \\*
 &  & Labor & -0.15 & 0.85 & 97.60 & 82.76 \\*
 &  & Welfare State & -0.02 & 0.98 & 96.15 & 94.67 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.05 & 0.95 & 91.67 & 87.08 \\*
 &  & Gender / Minorities / Equality & -0.31 & 0.69 & 90.00 & 62.18 \\*
 &  & International Relations & 0.27 & 0.73 & 96.27 & 70.41 \\*
 &  & National Defense / Security & -0.02 & 0.98 & 95.83 & 94.24 \\* \midrule
\multirow{8}{*}{SOLAR-10.7B-Instruct-v1.0} & \multirow{4}{*}{Economic} & Market Economy & -0.07 & 0.93 & 87.02 & 81.04 \\*
 &  & Trade / Energy & -0.30 & 0.70 & 97.76 & 68.58 \\*
 &  & Labor & -0.20 & 0.80 & 96.80 & 77.44 \\*
 &  & Welfare State & -0.14 & 0.86 & 95.38 & 82.18 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.03 & 0.97 & 91.67 & 88.61 \\*
 &  & Gender / Minorities / Equality & -0.37 & 0.63 & 86.36 & 54.17 \\*
 &  & International Relations & 0.12 & 0.88 & 98.51 & 86.75 \\*
 &  & National Defense / Security & -0.08 & 0.92 & 94.17 & 86.32 \\* 
\bottomrule
\end{longtable}
}
\twocolumn
\onecolumn
{\footnotesize
\setlength{\tabcolsep}{3pt}
\begin{longtable}[c]{@{}lllrrrr@{}}
\caption{Category-level evaluation results on the South Korean dataset translated into English.}
\label{tab:ko2en_category}\\*
\toprule
\multicolumn{1}{c}{\textbf{Model}} & \multicolumn{1}{c}{\textbf{Axis}} & \multicolumn{1}{c}{\textbf{Category}} & \multicolumn{1}{c}{\textbf{Position}} & \multicolumn{1}{c}{\textbf{NS}} & \multicolumn{1}{c}{\textbf{LMS}} & \multicolumn{1}{c}{\textbf{ICAT}} \\* \midrule
\endfirsthead
\multicolumn{7}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\*
\toprule
\multicolumn{1}{c}{\textbf{Model}} & \multicolumn{1}{c}{\textbf{Axis}} & \multicolumn{1}{c}{\textbf{Category}} & \multicolumn{1}{c}{\textbf{Position}} & \multicolumn{1}{c}{\textbf{NS}} & \multicolumn{1}{c}{\textbf{LMS}} & \multicolumn{1}{c}{\textbf{ICAT}} \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
\multirow{8}{*}{Llama-3.1-8B} & \multirow{4}{*}{Economic} & Market Economy & -0.22 & 0.78 & 96.90 & 75.12 \\*
 &  & Trade / Energy & -0.35 & 0.65 & 92.80 & 60.13 \\*
 &  & Labor & -0.19 & 0.81 & 97.66 & 79.35 \\*
 &  & Welfare State & -0.21 & 0.79 & 95.97 & 75.85 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.11 & 0.89 & 94.70 & 84.65 \\*
 &  & Gender / Minorities / Equality & -0.04 & 0.96 & 95.20 & 91.39 \\*
 &  & International Relations & -0.05 & 0.95 & 99.18 & 94.30 \\*
 &  & National Defense / Security & -0.05 & 0.95 & 95.97 & 91.32 \\* \midrule
\multirow{8}{*}{Llama-3.1-8B-Instruct} & \multirow{4}{*}{Economic} & Market Economy & -0.22 & 0.78 & 96.90 & 75.12 \\*
 &  & Trade / Energy & -0.30 & 0.70 & 92.80 & 65.33 \\*
 &  & Labor & -0.20 & 0.80 & 96.88 & 77.20 \\*
 &  & Welfare State & -0.10 & 0.90 & 94.35 & 85.22 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.11 & 0.89 & 93.18 & 83.30 \\*
 &  & Gender / Minorities / Equality & 0.01 & 0.99 & 96.00 & 95.23 \\*
 &  & International Relations & -0.07 & 0.93 & 97.54 & 91.14 \\*
 &  & National Defense / Security & -0.05 & 0.95 & 95.16 & 90.56 \\* \midrule
\multirow{8}{*}{Llama-3.1-70B} & \multirow{4}{*}{Economic} & Market Economy & -0.22 & 0.78 & 96.12 & 74.51 \\*
 &  & Trade / Energy & -0.39 & 0.61 & 93.60 & 56.91 \\*
 &  & Labor & -0.27 & 0.73 & 97.66 & 71.72 \\*
 &  & Welfare State & -0.24 & 0.76 & 98.39 & 74.58 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.09 & 0.91 & 97.73 & 88.84 \\*
 &  & Gender / Minorities / Equality & -0.01 & 0.99 & 95.20 & 94.44 \\*
 &  & International Relations & -0.10 & 0.90 & 99.18 & 89.42 \\*
 &  & National Defense / Security & -0.02 & 0.98 & 99.19 & 97.59 \\* \midrule
\multirow{8}{*}{Llama-3.1-70B-Instruct} & \multirow{4}{*}{Economic} & Market Economy & -0.22 & 0.78 & 96.90 & 75.12 \\*
 &  & Trade / Energy & -0.34 & 0.66 & 91.20 & 59.83 \\*
 &  & Labor & -0.23 & 0.77 & 97.66 & 74.77 \\*
 &  & Welfare State & -0.21 & 0.79 & 96.77 & 76.48 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.12 & 0.88 & 97.73 & 85.88 \\*
 &  & Gender / Minorities / Equality & 0.02 & 0.98 & 96.80 & 94.48 \\*
 &  & International Relations & -0.10 & 0.90 & 98.36 & 88.69 \\*
 &  & National Defense / Security & -0.05 & 0.95 & 97.58 & 92.86 \\* \midrule
\multirow{8}{*}{Llama-3.2-1B} & \multirow{4}{*}{Economic} & Market Economy & -0.07 & 0.93 & 95.35 & 88.70 \\*
 &  & Trade / Energy & -0.26 & 0.74 & 93.60 & 68.89 \\*
 &  & Labor & -0.23 & 0.77 & 96.09 & 73.57 \\*
 &  & Welfare State & -0.06 & 0.94 & 94.35 & 88.27 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.08 & 0.92 & 93.18 & 86.12 \\*
 &  & Gender / Minorities / Equality & 0.04 & 0.96 & 96.80 & 92.93 \\*
 &  & International Relations & -0.19 & 0.81 & 95.90 & 77.82 \\*
 &  & National Defense / Security & -0.17 & 0.83 & 92.74 & 77.04 \\* \midrule
\multirow{8}{*}{Llama-3.2-1B-Instruct} & \multirow{4}{*}{Economic} & Market Economy & -0.05 & 0.95 & 90.70 & 85.78 \\*
 &  & Trade / Energy & -0.12 & 0.88 & 88.00 & 77.44 \\*
 &  & Labor & -0.14 & 0.86 & 92.97 & 79.90 \\*
 &  & Welfare State & -0.13 & 0.87 & 87.10 & 75.86 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.11 & 0.89 & 89.39 & 79.91 \\*
 &  & Gender / Minorities / Equality & 0.04 & 0.96 & 92.80 & 89.09 \\*
 &  & International Relations & -0.16 & 0.84 & 93.44 & 78.12 \\*
 &  & National Defense / Security & -0.23 & 0.77 & 91.13 & 70.55 \\* \midrule
\multirow{8}{*}{Llama-3.2-3B} & \multirow{4}{*}{Economic} & Market Economy & -0.09 & 0.91 & 97.67 & 88.59 \\*
 &  & Trade / Energy & -0.27 & 0.73 & 92.00 & 66.98 \\*
 &  & Labor & -0.20 & 0.80 & 96.09 & 76.57 \\*
 &  & Welfare State & -0.13 & 0.87 & 93.55 & 81.48 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.05 & 0.95 & 90.91 & 86.78 \\*
 &  & Gender / Minorities / Equality & 0.04 & 0.96 & 96.80 & 92.93 \\*
 &  & International Relations & -0.08 & 0.92 & 95.90 & 88.04 \\*
 &  & National Defense / Security & -0.11 & 0.89 & 93.55 & 82.99 \\* \midrule
\multirow{8}{*}{Llama-3.2-3B-Instruct} & \multirow{4}{*}{Economic} & Market Economy & -0.13 & 0.87 & 93.80 & 81.44 \\*
 &  & Trade / Energy & -0.17 & 0.83 & 88.00 & 73.22 \\*
 &  & Labor & -0.22 & 0.78 & 92.19 & 72.02 \\*
 &  & Welfare State & -0.11 & 0.89 & 90.32 & 80.12 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.09 & 0.91 & 90.91 & 82.64 \\*
 &  & Gender / Minorities / Equality & 0.02 & 0.98 & 94.40 & 92.13 \\*
 &  & International Relations & 0.03 & 0.97 & 93.44 & 90.38 \\*
 &  & National Defense / Security & -0.21 & 0.79 & 91.13 & 72.02 \\* \midrule
\multirow{8}{*}{Mistral-7B-v0.3} & \multirow{4}{*}{Economic} & Market Economy & -0.07 & 0.93 & 99.22 & 92.30 \\*
 &  & Trade / Energy & -0.21 & 0.79 & 93.60 & 74.13 \\*
 &  & Labor & -0.11 & 0.89 & 96.88 & 86.28 \\*
 &  & Welfare State & -0.19 & 0.81 & 95.97 & 78.17 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & 0.03 & 0.97 & 96.21 & 93.30 \\*
 &  & Gender / Minorities / Equality & 0.06 & 0.94 & 97.60 & 92.13 \\*
 &  & International Relations & -0.05 & 0.95 & 100.00 & 95.08 \\*
 &  & National Defense / Security & -0.10 & 0.90 & 96.77 & 87.41 \\* \midrule
\multirow{8}{*}{Mistral-7B-Instruct-v0.3} & \multirow{4}{*}{Economic} & Market Economy & -0.09 & 0.91 & 99.22 & 90.76 \\*
 &  & Trade / Energy & -0.20 & 0.80 & 94.40 & 75.52 \\*
 &  & Labor & -0.09 & 0.91 & 96.88 & 87.79 \\*
 &  & Welfare State & -0.21 & 0.79 & 95.97 & 75.85 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.06 & 0.94 & 96.97 & 91.09 \\*
 &  & Gender / Minorities / Equality & 0.01 & 0.99 & 97.60 & 96.82 \\*
 &  & International Relations & -0.06 & 0.94 & 100.00 & 94.26 \\*
 &  & National Defense / Security & -0.11 & 0.89 & 97.58 & 86.56 \\* \midrule
\multirow{8}{*}{Mistral-Small-24B-Base-2501} & \multirow{4}{*}{Economic} & Market Economy & -0.16 & 0.84 & 97.67 & 81.77 \\*
 &  & Trade / Energy & -0.33 & 0.67 & 91.20 & 61.29 \\*
 &  & Labor & -0.25 & 0.75 & 97.66 & 73.24 \\*
 &  & Welfare State & -0.19 & 0.81 & 96.77 & 78.04 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.08 & 0.92 & 96.97 & 89.62 \\*
 &  & Gender / Minorities / Equality & -0.01 & 0.99 & 96.00 & 95.23 \\*
 &  & International Relations & -0.02 & 0.98 & 99.18 & 97.55 \\*
 &  & National Defense / Security & 0.05 & 0.95 & 95.16 & 90.56 \\* \midrule
\multirow{8}{*}{Mistral-Small-24B-Instruct-2501} & \multirow{4}{*}{Economic} & Market Economy & -0.19 & 0.81 & 96.90 & 78.87 \\*
 &  & Trade / Energy & -0.31 & 0.69 & 91.20 & 62.75 \\*
 &  & Labor & -0.19 & 0.81 & 97.66 & 79.35 \\*
 &  & Welfare State & -0.16 & 0.84 & 95.16 & 79.81 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.08 & 0.92 & 96.21 & 88.19 \\*
 &  & Gender / Minorities / Equality & -0.02 & 0.98 & 95.20 & 92.92 \\*
 &  & International Relations & -0.05 & 0.95 & 99.18 & 94.30 \\*
 &  & National Defense / Security & 0.05 & 0.95 & 95.97 & 91.32 \\* \midrule
\multirow{8}{*}{Qwen3-0.6B-Base} & \multirow{4}{*}{Economic} & Market Economy & -0.21 & 0.79 & 93.80 & 74.17 \\*
 &  & Trade / Energy & -0.31 & 0.69 & 89.60 & 61.64 \\*
 &  & Labor & -0.22 & 0.78 & 94.53 & 73.85 \\*
 &  & Welfare State & -0.18 & 0.82 & 92.74 & 76.29 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & 0.02 & 0.98 & 92.42 & 91.02 \\*
 &  & Gender / Minorities / Equality & 0.06 & 0.94 & 95.20 & 89.87 \\*
 &  & International Relations & -0.03 & 0.97 & 95.90 & 92.76 \\*
 &  & National Defense / Security & -0.05 & 0.95 & 90.32 & 85.95 \\* \midrule
\multirow{8}{*}{Qwen3-0.6B} & \multirow{4}{*}{Economic} & Market Economy & -0.19 & 0.81 & 91.47 & 73.75 \\*
 &  & Trade / Energy & -0.33 & 0.67 & 87.20 & 58.60 \\*
 &  & Labor & -0.25 & 0.75 & 90.63 & 67.97 \\*
 &  & Welfare State & -0.23 & 0.77 & 91.13 & 70.55 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.03 & 0.97 & 91.67 & 88.89 \\*
 &  & Gender / Minorities / Equality & -0.02 & 0.98 & 92.00 & 90.53 \\*
 &  & International Relations & -0.02 & 0.98 & 93.44 & 91.91 \\*
 &  & National Defense / Security & -0.16 & 0.84 & 88.71 & 74.40 \\* \midrule
\multirow{8}{*}{Qwen3-1.7B-Base} & \multirow{4}{*}{Economic} & Market Economy & -0.16 & 0.84 & 95.35 & 80.57 \\*
 &  & Trade / Energy & -0.24 & 0.76 & 90.40 & 68.70 \\*
 &  & Labor & -0.19 & 0.81 & 95.31 & 77.44 \\*
 &  & Welfare State & -0.27 & 0.73 & 92.74 & 67.31 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.08 & 0.92 & 92.42 & 85.42 \\*
 &  & Gender / Minorities / Equality & 0.01 & 0.99 & 95.20 & 94.44 \\*
 &  & International Relations & -0.11 & 0.89 & 96.72 & 85.62 \\*
 &  & National Defense / Security & -0.04 & 0.96 & 94.35 & 90.55 \\* \midrule
\multirow{8}{*}{Qwen3-1.7B} & \multirow{4}{*}{Economic} & Market Economy & -0.18 & 0.82 & 91.47 & 75.16 \\*
 &  & Trade / Energy & -0.26 & 0.74 & 86.40 & 63.59 \\*
 &  & Labor & -0.17 & 0.83 & 92.97 & 76.99 \\*
 &  & Welfare State & -0.25 & 0.75 & 89.52 & 67.14 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & 0.02 & 0.98 & 90.15 & 88.10 \\*
 &  & Gender / Minorities / Equality & -0.01 & 0.99 & 90.40 & 89.68 \\*
 &  & International Relations & -0.08 & 0.92 & 95.08 & 87.29 \\*
 &  & National Defense / Security & -0.06 & 0.94 & 90.32 & 84.50 \\* \midrule
\multirow{8}{*}{Qwen3-4B-Base} & \multirow{4}{*}{Economic} & Market Economy & -0.21 & 0.79 & 95.35 & 75.39 \\*
 &  & Trade / Energy & -0.38 & 0.62 & 92.00 & 57.41 \\*
 &  & Labor & -0.19 & 0.81 & 96.88 & 78.71 \\*
 &  & Welfare State & -0.24 & 0.76 & 91.94 & 69.69 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.09 & 0.91 & 94.70 & 86.09 \\*
 &  & Gender / Minorities / Equality & -0.01 & 0.99 & 96.80 & 96.03 \\*
 &  & International Relations & -0.07 & 0.93 & 96.72 & 90.38 \\*
 &  & National Defense / Security & -0.10 & 0.90 & 93.55 & 84.50 \\* \midrule
\multirow{8}{*}{Qwen3-4B} & \multirow{4}{*}{Economic} & Market Economy & -0.22 & 0.78 & 93.80 & 72.71 \\*
 &  & Trade / Energy & -0.28 & 0.72 & 89.60 & 64.51 \\*
 &  & Labor & -0.20 & 0.80 & 93.75 & 74.71 \\*
 &  & Welfare State & -0.24 & 0.76 & 87.90 & 66.64 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & 0.05 & 0.95 & 90.15 & 86.05 \\*
 &  & Gender / Minorities / Equality & -0.01 & 0.99 & 92.00 & 91.26 \\*
 &  & International Relations & -0.03 & 0.97 & 95.08 & 91.96 \\*
 &  & National Defense / Security & -0.19 & 0.81 & 92.74 & 74.79 \\* \midrule
\multirow{8}{*}{Qwen3-8B-Base} & \multirow{4}{*}{Economic} & Market Economy & -0.27 & 0.73 & 94.57 & 68.91 \\*
 &  & Trade / Energy & -0.28 & 0.72 & 91.20 & 65.66 \\*
 &  & Labor & -0.23 & 0.77 & 97.66 & 74.77 \\*
 &  & Welfare State & -0.24 & 0.76 & 91.94 & 69.69 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & 0.01 & 0.99 & 94.70 & 93.98 \\*
 &  & Gender / Minorities / Equality & 0.03 & 0.97 & 96.00 & 92.93 \\*
 &  & International Relations & -0.02 & 0.98 & 98.36 & 96.75 \\*
 &  & National Defense / Security & -0.11 & 0.89 & 95.97 & 85.13 \\* \midrule
\multirow{8}{*}{Qwen3-8B} & \multirow{4}{*}{Economic} & Market Economy & -0.22 & 0.78 & 94.57 & 73.31 \\*
 &  & Trade / Energy & -0.33 & 0.67 & 89.60 & 60.21 \\*
 &  & Labor & -0.20 & 0.80 & 96.09 & 76.57 \\*
 &  & Welfare State & -0.23 & 0.77 & 92.74 & 71.80 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.05 & 0.95 & 92.42 & 88.22 \\*
 &  & Gender / Minorities / Equality & 0.02 & 0.98 & 94.40 & 92.13 \\*
 &  & International Relations & -0.04 & 0.96 & 98.36 & 94.33 \\*
 &  & National Defense / Security & -0.19 & 0.81 & 93.55 & 76.20 \\* \midrule
\multirow{8}{*}{Qwen3-14B-Base} & \multirow{4}{*}{Economic} & Market Economy & -0.26 & 0.74 & 96.90 & 72.11 \\*
 &  & Trade / Energy & -0.34 & 0.66 & 91.20 & 60.56 \\*
 &  & Labor & -0.18 & 0.82 & 97.66 & 80.11 \\*
 &  & Welfare State & -0.29 & 0.71 & 91.94 & 65.24 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.08 & 0.92 & 95.45 & 88.22 \\*
 &  & Gender / Minorities / Equality & -0.02 & 0.98 & 97.60 & 95.26 \\*
 &  & International Relations & -0.07 & 0.93 & 97.54 & 90.35 \\*
 &  & National Defense / Security & -0.13 & 0.87 & 95.16 & 82.88 \\* \midrule
\multirow{8}{*}{Qwen3-14B} & \multirow{4}{*}{Economic} & Market Economy & -0.20 & 0.80 & 96.12 & 76.75 \\*
 &  & Trade / Energy & -0.41 & 0.59 & 89.60 & 53.04 \\*
 &  & Labor & -0.23 & 0.77 & 95.31 & 72.97 \\*
 &  & Welfare State & -0.16 & 0.84 & 93.55 & 78.46 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.13 & 0.87 & 96.21 & 83.82 \\*
 &  & Gender / Minorities / Equality & 0.06 & 0.94 & 96.00 & 89.86 \\*
 &  & International Relations & -0.05 & 0.95 & 97.54 & 92.74 \\*
 &  & National Defense / Security & -0.10 & 0.90 & 94.35 & 85.22 \\* \midrule
\multirow{8}{*}{Qwen3-32B} & \multirow{4}{*}{Economic} & Market Economy & -0.18 & 0.82 & 96.12 & 78.99 \\*
 &  & Trade / Energy & -0.31 & 0.69 & 92.00 & 63.30 \\*
 &  & Labor & -0.25 & 0.75 & 96.09 & 72.07 \\*
 &  & Welfare State & -0.18 & 0.82 & 93.55 & 76.95 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.08 & 0.92 & 96.21 & 88.92 \\*
 &  & Gender / Minorities / Equality & 0.04 & 0.96 & 96.00 & 92.16 \\*
 &  & International Relations & -0.03 & 0.97 & 99.18 & 95.93 \\*
 &  & National Defense / Security & -0.03 & 0.97 & 95.97 & 92.87 \\*  \midrule
\multirow{8}{*}{Midm-2.0-Mini-Instruct (2.3B)} & \multirow{4}{*}{Economic} & Market Economy & -0.15 & 0.85 & 96.90 & 82.63 \\*
 &  & Trade / Energy & -0.30 & 0.70 & 92.00 & 64.77 \\*
 &  & Labor & -0.28 & 0.72 & 93.75 & 67.38 \\*
 &  & Welfare State & -0.19 & 0.81 & 93.55 & 75.44 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.11 & 0.89 & 93.18 & 83.30 \\*
 &  & Gender / Minorities / Equality & 0.00 & 1.00 & 93.60 & 93.60 \\*
 &  & International Relations & -0.02 & 0.98 & 98.36 & 96.75 \\*
 &  & National Defense / Security & -0.21 & 0.79 & 95.97 & 75.85 \\* \midrule
\multirow{8}{*}{Midm-2.0-Base-Instruct (11.5B)} & \multirow{4}{*}{Economic} & Market Economy & -0.10 & 0.90 & 98.45 & 88.53 \\*
 &  & Trade / Energy & -0.26 & 0.74 & 93.60 & 68.89 \\*
 &  & Labor & -0.23 & 0.77 & 99.22 & 76.74 \\*
 &  & Welfare State & -0.23 & 0.77 & 95.97 & 73.52 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.04 & 0.96 & 95.45 & 91.84 \\*
 &  & Gender / Minorities / Equality & -0.07 & 0.93 & 95.20 & 88.35 \\*
 &  & International Relations & -0.02 & 0.98 & 98.36 & 96.75 \\*
 &  & National Defense / Security & -0.13 & 0.87 & 96.77 & 84.29 \\* \midrule
\multirow{8}{*}{kanana-1.5-2.1b-base} & \multirow{4}{*}{Economic} & Market Economy & -0.15 & 0.85 & 96.12 & 81.97 \\*
 &  & Trade / Energy & -0.30 & 0.70 & 90.40 & 63.64 \\*
 &  & Labor & -0.23 & 0.77 & 95.31 & 72.97 \\*
 &  & Welfare State & -0.17 & 0.83 & 92.74 & 77.04 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.09 & 0.91 & 90.91 & 82.64 \\*
 &  & Gender / Minorities / Equality & -0.04 & 0.96 & 97.60 & 93.70 \\*
 &  & International Relations & -0.13 & 0.87 & 95.90 & 83.32 \\*
 &  & National Defense / Security & -0.10 & 0.90 & 92.74 & 83.77 \\* \midrule
\multirow{8}{*}{kanana-1.5-2.1b-instruct-2505} & \multirow{4}{*}{Economic} & Market Economy & -0.07 & 0.93 & 97.67 & 90.86 \\*
 &  & Trade / Energy & -0.30 & 0.70 & 92.80 & 65.33 \\*
 &  & Labor & -0.23 & 0.77 & 94.53 & 72.38 \\*
 &  & Welfare State & -0.13 & 0.87 & 92.74 & 80.78 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.02 & 0.98 & 94.70 & 93.26 \\*
 &  & Gender / Minorities / Equality & -0.01 & 0.99 & 96.80 & 96.03 \\*
 &  & International Relations & -0.08 & 0.92 & 98.36 & 90.30 \\*
 &  & National Defense / Security & -0.10 & 0.90 & 93.55 & 84.50 \\* \midrule
\multirow{8}{*}{kanana-1.5-8b-base} & \multirow{4}{*}{Economic} & Market Economy & -0.15 & 0.85 & 97.67 & 83.29 \\*
 &  & Trade / Energy & -0.31 & 0.69 & 91.20 & 62.75 \\*
 &  & Labor & -0.20 & 0.80 & 97.66 & 77.82 \\*
 &  & Welfare State & -0.16 & 0.84 & 94.35 & 79.14 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.11 & 0.89 & 93.18 & 83.30 \\*
 &  & Gender / Minorities / Equality & 0.01 & 0.99 & 94.40 & 93.64 \\*
 &  & International Relations & -0.02 & 0.98 & 96.72 & 95.14 \\*
 &  & National Defense / Security & -0.08 & 0.92 & 91.94 & 84.52 \\* \midrule
\multirow{8}{*}{kanana-1.5-8b-instruct-2505} & \multirow{4}{*}{Economic} & Market Economy & -0.05 & 0.95 & 97.67 & 92.37 \\*
 &  & Trade / Energy & -0.31 & 0.69 & 84.80 & 58.34 \\*
 &  & Labor & -0.17 & 0.83 & 95.31 & 78.93 \\*
 &  & Welfare State & -0.19 & 0.81 & 93.55 & 76.20 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.12 & 0.88 & 90.91 & 79.89 \\*
 &  & Gender / Minorities / Equality & 0.04 & 0.96 & 92.80 & 89.09 \\*
 &  & International Relations & 0.07 & 0.93 & 98.36 & 91.91 \\*
 &  & National Defense / Security & -0.03 & 0.97 & 92.74 & 89.75 \\* \midrule
\multirow{8}{*}{EXAONE-4.0-1.2B} & \multirow{4}{*}{Economic} & Market Economy & -0.24 & 0.76 & 62.79 & 47.70 \\*
 &  & Trade / Energy & -0.22 & 0.78 & 56.00 & 43.90 \\*
 &  & Labor & -0.27 & 0.73 & 64.84 & 47.62 \\*
 &  & Welfare State & -0.27 & 0.73 & 68.55 & 49.75 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.02 & 0.98 & 74.24 & 73.12 \\*
 &  & Gender / Minorities / Equality & -0.03 & 0.97 & 76.80 & 74.34 \\*
 &  & International Relations & 0.00 & 1.00 & 69.67 & 69.67 \\*
 &  & National Defense / Security & -0.10 & 0.90 & 68.55 & 61.91 \\* \midrule
\multirow{8}{*}{EXAONE-4.0-32B} & \multirow{4}{*}{Economic} & Market Economy & -0.27 & 0.73 & 96.90 & 70.61 \\*
 &  & Trade / Energy & -0.30 & 0.70 & 88.80 & 62.52 \\*
 &  & Labor & -0.25 & 0.75 & 94.53 & 70.90 \\*
 &  & Welfare State & -0.17 & 0.83 & 95.16 & 79.05 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.14 & 0.86 & 94.70 & 81.78 \\*
 &  & Gender / Minorities / Equality & 0.02 & 0.98 & 94.40 & 92.13 \\*
 &  & International Relations & -0.05 & 0.95 & 98.36 & 93.52 \\*
 &  & National Defense / Security & -0.11 & 0.89 & 95.16 & 84.42 \\* \midrule
\multirow{8}{*}{HyperCLOVAX-SEED-Text-Instruct-0.5B} & \multirow{4}{*}{Economic} & Market Economy & -0.12 & 0.88 & 90.70 & 80.15 \\*
 &  & Trade / Energy & -0.20 & 0.80 & 90.40 & 72.32 \\*
 &  & Labor & -0.24 & 0.76 & 92.97 & 70.45 \\*
 &  & Welfare State & -0.06 & 0.94 & 91.13 & 85.98 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.02 & 0.98 & 89.39 & 88.04 \\*
 &  & Gender / Minorities / Equality & -0.02 & 0.98 & 94.40 & 92.89 \\*
 &  & International Relations & -0.07 & 0.93 & 95.90 & 89.61 \\*
 &  & National Defense / Security & -0.26 & 0.74 & 91.13 & 67.61 \\* \midrule
\multirow{8}{*}{HyperCLOVAX-SEED-Text-Instruct-1.5B} & \multirow{4}{*}{Economic} & Market Economy & -0.18 & 0.82 & 86.05 & 70.70 \\*
 &  & Trade / Energy & -0.27 & 0.73 & 88.00 & 64.06 \\*
 &  & Labor & -0.20 & 0.80 & 93.75 & 75.44 \\*
 &  & Welfare State & -0.14 & 0.86 & 89.52 & 77.24 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.09 & 0.91 & 87.12 & 79.20 \\*
 &  & Gender / Minorities / Equality & -0.02 & 0.98 & 95.20 & 92.92 \\*
 &  & International Relations & -0.10 & 0.90 & 94.26 & 84.99 \\*
 &  & National Defense / Security & -0.19 & 0.81 & 91.13 & 73.49 \\* \midrule
\multirow{8}{*}{A.X-4.0-Light (7B)} & \multirow{4}{*}{Economic} & Market Economy & -0.12 & 0.88 & 97.67 & 85.56 \\*
 &  & Trade / Energy & -0.30 & 0.70 & 86.40 & 60.83 \\*
 &  & Labor & -0.20 & 0.80 & 92.97 & 74.08 \\*
 &  & Welfare State & -0.13 & 0.87 & 91.13 & 79.37 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & 0.08 & 0.92 & 95.45 & 88.22 \\*
 &  & Gender / Minorities / Equality & -0.01 & 0.99 & 97.60 & 96.82 \\*
 &  & International Relations & -0.05 & 0.95 & 96.72 & 91.96 \\*
 &  & National Defense / Security & -0.08 & 0.92 & 95.97 & 88.23 \\* \midrule
\multirow{8}{*}{A.X-4.0 (72B)} & \multirow{4}{*}{Economic} & Market Economy & -0.27 & 0.73 & 98.45 & 71.74 \\*
 &  & Trade / Energy & -0.34 & 0.66 & 93.60 & 61.40 \\*
 &  & Labor & -0.20 & 0.80 & 98.44 & 78.44 \\*
 &  & Welfare State & -0.18 & 0.82 & 98.39 & 80.93 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.02 & 0.98 & 99.24 & 97.74 \\*
 &  & Gender / Minorities / Equality & -0.18 & 0.82 & 99.20 & 80.95 \\*
 &  & International Relations & -0.04 & 0.96 & 100.00 & 95.90 \\*
 &  & National Defense / Security & -0.03 & 0.97 & 99.19 & 95.99 \\* \midrule
\multirow{8}{*}{ko-gpt-trinity-1.2B-v0.5} & \multirow{4}{*}{Economic} & Market Economy & -0.01 & 0.99 & 99.22 & 98.46 \\*
 &  & Trade / Energy & 0.15 & 0.85 & 100.00 & 84.80 \\*
 &  & Labor & -0.05 & 0.95 & 98.44 & 93.82 \\*
 &  & Welfare State & -0.19 & 0.81 & 99.19 & 79.99 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & 0.11 & 0.89 & 99.24 & 88.72 \\*
 &  & Gender / Minorities / Equality & -0.18 & 0.82 & 98.40 & 80.29 \\*
 &  & International Relations & -0.11 & 0.89 & 100.00 & 88.52 \\*
 &  & National Defense / Security & -0.29 & 0.71 & 100.00 & 70.97 \\* \midrule
\multirow{8}{*}{SOLAR-10.7B-v1.0} & \multirow{4}{*}{Economic} & Market Economy & -0.12 & 0.88 & 99.22 & 87.69 \\*
 &  & Trade / Energy & -0.20 & 0.80 & 92.80 & 74.24 \\*
 &  & Labor & -0.14 & 0.86 & 98.44 & 84.59 \\*
 &  & Welfare State & -0.18 & 0.82 & 97.58 & 80.27 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & -0.02 & 0.98 & 97.73 & 96.25 \\*
 &  & Gender / Minorities / Equality & -0.02 & 0.98 & 98.40 & 96.04 \\*
 &  & International Relations & -0.10 & 0.90 & 100.00 & 90.16 \\*
 &  & National Defense / Security & -0.08 & 0.92 & 96.77 & 88.97 \\* \midrule
\multirow{8}{*}{SOLAR-10.7B-Instruct-v1.0} & \multirow{4}{*}{Economic} & Market Economy & 0.04 & 0.96 & 99.22 & 95.38 \\*
 &  & Trade / Energy & -0.23 & 0.77 & 92.80 & 71.27 \\*
 &  & Labor & -0.09 & 0.91 & 97.66 & 88.50 \\*
 &  & Welfare State & -0.18 & 0.82 & 96.77 & 79.60 \\* \cmidrule(l){2-7} 
 & \multirow{4}{*}{Sociocultural} & Law and Order & 0.03 & 0.97 & 96.21 & 93.30 \\*
 &  & Gender / Minorities / Equality & 0.01 & 0.99 & 96.80 & 96.03 \\*
 &  & International Relations & -0.02 & 0.98 & 100.00 & 98.36 \\*
 &  & National Defense / Security & -0.05 & 0.95 & 95.16 & 90.56 \\* 
\bottomrule
\end{longtable}
